Many-body and Covalence Effects in the Polarization of Ferroelectric Perovskites

The ferroelectric polarization of perovskite oxides is much larger than implied by displacement of static ionic charges. We use an explicitly correlated scheme to investigate the phenomenon; charge transport is evaluated as a geometric quantum phase. Both covalence and electron-electron interaction enhance polarization in the weakly correlated regime. At higher values of the electron-electron interaction, the system undergoes a transition from a band insulator to a Mott insulator: the static ionic charge is continuous across the transition, whereas the polarization is discontinuous. Above the transition, oxygen transports a positive charge.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
% Three PostScript figures in this file
%
% R. Resta and S. Sorella
% "Many-body and covalence effects in the polarization of
%  ferroelectric perovskites".
%
initgraphics
 20 dict begin
72 450 div dup scale
1 setlinejoin 0 setlinecap
/cshow {gsave dup stringwidth pop 2 div neg 0
 rmoveto show grestore} def
/Times-Roman findfont 150 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 200 1200 translate
gsave
CS [] 0 setdash M
CS M 3 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS M 2 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
CS [] 0 setdash M
1259 1952 M ((a)) show
729 802 M 1604 802 L
729 802 M 729 870 L
773 802 M 773 836 L
816 802 M 816 836 L
860 802 M 860 836 L
904 802 M 904 836 L
948 802 M 948 870 L
991 802 M 991 836 L
1035 802 M 1035 836 L
1079 802 M 1079 836 L
1123 802 M 1123 836 L
1166 802 M 1166 870 L
1210 802 M 1210 836 L
1254 802 M 1254 836 L
1298 802 M 1298 836 L
1342 802 M 1342 836 L
1385 802 M 1385 870 L
1429 802 M 1429 836 L
1473 802 M 1473 836 L
1517 802 M 1517 836 L
1560 802 M 1560 836 L
1604 802 M 1604 870 L
697 676 M 726 743 M 716 740 L
710 731 L
706 715 L
706 705 L
710 689 L
716 679 L
726 676 L
732 676 L
742 679 L
748 689 L
751 705 L
751 715 L
748 731 L
742 740 L
732 743 L
726 743 L
719 740 L
716 737 L
713 731 L
710 715 L
710 705 L
713 689 L
716 682 L
719 679 L
726 676 L
732 676 M 738 679 L
742 682 L
745 689 L
748 705 L
748 715 L
745 731 L
742 737 L
738 740 L
732 743 L
867 676 M 896 743 M 887 740 L
880 731 L
877 715 L
877 705 L
880 689 L
887 679 L
896 676 L
903 676 L
912 679 L
919 689 L
922 705 L
922 715 L
919 731 L
912 740 L
903 743 L
896 743 L
890 740 L
887 737 L
883 731 L
880 715 L
880 705 L
883 689 L
887 682 L
890 679 L
896 676 L
903 676 M 909 679 L
912 682 L
916 689 L
919 705 L
919 715 L
916 731 L
912 737 L
909 740 L
903 743 L
948 682 M 944 679 L
948 676 L
951 679 L
948 682 L
980 743 M 973 711 L
980 718 L
989 721 L
999 721 L
1009 718 L
1015 711 L
1018 702 L
1018 695 L
1015 686 L
1009 679 L
999 676 L
989 676 L
980 679 L
977 682 L
973 689 L
973 692 L
977 695 L
980 692 L
977 689 L
999 721 M 1005 718 L
1012 711 L
1015 702 L
1015 695 L
1012 686 L
1005 679 L
999 676 L
980 743 M 1012 743 L
980 740 M 996 740 L
1012 743 L
1134 676 M 1154 731 M 1160 734 L
1170 743 L
1170 676 L
1166 740 M 1166 676 L
1154 676 M 1183 676 L
1305 676 M 1324 731 M 1331 734 L
1340 743 L
1340 676 L
1337 740 M 1337 676 L
1324 676 M 1353 676 L
1385 682 M 1382 679 L
1385 676 L
1389 679 L
1385 682 L
1417 743 M 1411 711 L
1417 718 L
1427 721 L
1437 721 L
1446 718 L
1453 711 L
1456 702 L
1456 695 L
1453 686 L
1446 679 L
1437 676 L
1427 676 L
1417 679 L
1414 682 L
1411 689 L
1411 692 L
1414 695 L
1417 692 L
1414 689 L
1437 721 M 1443 718 L
1449 711 L
1453 702 L
1453 695 L
1449 686 L
1443 679 L
1437 676 L
1417 743 M 1449 743 L
1417 740 M 1433 740 L
1449 743 L
1572 676 M 1585 731 M 1588 727 L
1585 724 L
1582 727 L
1582 731 L
1585 737 L
1588 740 L
1598 743 L
1611 743 L
1620 740 L
1623 737 L
1627 731 L
1627 724 L
1623 718 L
1614 711 L
1598 705 L
1591 702 L
1585 695 L
1582 686 L
1582 676 L
1611 743 M 1617 740 L
1620 737 L
1623 731 L
1623 724 L
1620 718 L
1611 711 L
1598 705 L
1582 682 M 1585 686 L
1591 686 L
1607 679 L
1617 679 L
1623 682 L
1627 686 L
1591 686 M 1607 676 L
1620 676 L
1623 679 L
1627 686 L
1627 692 L
729 2261 M 1604 2261 L
729 2261 M 729 2192 L
773 2261 M 773 2226 L
816 2261 M 816 2226 L
860 2261 M 860 2226 L
904 2261 M 904 2226 L
948 2261 M 948 2192 L
991 2261 M 991 2226 L
1035 2261 M 1035 2226 L
1079 2261 M 1079 2226 L
1123 2261 M 1123 2226 L
1166 2261 M 1166 2192 L
1210 2261 M 1210 2226 L
1254 2261 M 1254 2226 L
1298 2261 M 1298 2226 L
1342 2261 M 1342 2226 L
1385 2261 M 1385 2192 L
1429 2261 M 1429 2226 L
1473 2261 M 1473 2226 L
1517 2261 M 1517 2226 L
1560 2261 M 1560 2226 L
1604 2261 M 1604 2192 L
729 802 M 729 2261 L
729 802 M 797 802 L
729 875 M 763 875 L
729 948 M 763 948 L
729 1021 M 763 1021 L
729 1094 M 763 1094 L
729 1166 M 797 1166 L
729 1239 M 763 1239 L
729 1312 M 763 1312 L
729 1385 M 763 1385 L
729 1458 M 763 1458 L
729 1531 M 797 1531 L
729 1604 M 763 1604 L
729 1677 M 763 1677 L
729 1750 M 763 1750 L
729 1823 M 763 1823 L
729 1896 M 797 1896 L
729 1969 M 763 1969 L
729 2042 M 763 2042 L
729 2115 M 763 2115 L
729 2188 M 763 2188 L
729 2261 M 797 2261 L
510 768 M 529 823 M 536 826 L
545 836 L
545 768 L
542 832 M 542 768 L
529 768 M 558 768 L
590 775 M 587 771 L
590 768 L
593 771 L
590 775 L
626 823 M 632 826 L
642 836 L
642 768 L
638 832 M 638 768 L
626 768 M 654 768 L
510 1133 M 529 1187 M 536 1191 L
545 1200 L
545 1133 L
542 1197 M 542 1133 L
529 1133 M 558 1133 L
590 1139 M 587 1136 L
590 1133 L
593 1136 L
590 1139 L
619 1187 M 622 1184 L
619 1181 L
616 1184 L
616 1187 L
619 1194 L
622 1197 L
632 1200 L
645 1200 L
654 1197 L
658 1194 L
661 1187 L
661 1181 L
658 1175 L
648 1168 L
632 1162 L
626 1158 L
619 1152 L
616 1142 L
616 1133 L
645 1200 M 651 1197 L
654 1194 L
658 1187 L
658 1181 L
654 1175 L
645 1168 L
632 1162 L
616 1139 M 619 1142 L
626 1142 L
642 1136 L
651 1136 L
CS M
658 1139 L
661 1142 L
626 1142 M 642 1133 L
654 1133 L
658 1136 L
661 1142 L
661 1149 L
510 1497 M 529 1552 M 536 1555 L
545 1565 L
545 1497 L
542 1562 M 542 1497 L
529 1497 M 558 1497 L
590 1504 M 587 1501 L
590 1497 L
593 1501 L
590 1504 L
619 1552 M 622 1549 L
619 1546 L
616 1549 L
616 1552 L
619 1558 L
622 1562 L
632 1565 L
645 1565 L
654 1562 L
658 1555 L
658 1546 L
654 1539 L
645 1536 L
635 1536 L
645 1565 M 651 1562 L
654 1555 L
654 1546 L
651 1539 L
645 1536 L
651 1533 L
658 1526 L
661 1520 L
661 1510 L
658 1504 L
654 1501 L
645 1497 L
632 1497 L
622 1501 L
619 1504 L
616 1510 L
616 1514 L
619 1517 L
622 1514 L
619 1510 L
654 1530 M 658 1520 L
658 1510 L
654 1504 L
651 1501 L
645 1497 L
510 1862 M 529 1917 M 536 1920 L
545 1930 L
545 1862 L
542 1926 M 542 1862 L
529 1862 M 558 1862 L
590 1869 M 587 1865 L
590 1862 L
593 1865 L
590 1869 L
645 1923 M 645 1862 L
648 1930 M 648 1862 L
648 1930 M 613 1881 L
664 1881 L
635 1862 M 658 1862 L
510 2227 M 529 2281 M 536 2285 L
545 2294 L
545 2227 L
542 2291 M 542 2227 L
529 2227 M 558 2227 L
590 2233 M 587 2230 L
590 2227 L
593 2230 L
590 2233 L
622 2294 M 616 2262 L
622 2269 L
632 2272 L
642 2272 L
651 2269 L
658 2262 L
661 2253 L
661 2246 L
658 2236 L
651 2230 L
642 2227 L
632 2227 L
622 2230 L
619 2233 L
616 2240 L
616 2243 L
619 2246 L
622 2243 L
619 2240 L
642 2272 M 648 2269 L
654 2262 L
658 2253 L
658 2246 L
654 2236 L
648 2230 L
642 2227 L
622 2294 M 654 2294 L
622 2291 M 638 2291 L
654 2294 L
1604 802 M 1604 2261 L
1604 802 M 1536 802 L
1604 875 M 1570 875 L
1604 948 M 1570 948 L
1604 1021 M 1570 1021 L
1604 1094 M 1570 1094 L
1604 1166 M 1536 1166 L
1604 1239 M 1570 1239 L
1604 1312 M 1570 1312 L
1604 1385 M 1570 1385 L
1604 1458 M 1570 1458 L
1604 1531 M 1536 1531 L
1604 1604 M 1570 1604 L
1604 1677 M 1570 1677 L
1604 1750 M 1570 1750 L
1604 1823 M 1570 1823 L
1604 1896 M 1536 1896 L
1604 1969 M 1570 1969 L
1604 2042 M 1570 2042 L
1604 2115 M 1570 2115 L
1604 2188 M 1570 2188 L
1604 2261 M 1536 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1049 537 M 1065 605 M 1065 557 L
1069 547 L
1075 541 L
1085 537 L
1091 537 L
1101 541 L
1107 547 L
1110 557 L
1110 605 L
1069 605 M 1069 557 L
1072 547 L
1078 541 L
1085 537 L
1056 605 M 1078 605 L
1101 605 M 1120 605 L
1191 618 M 1133 515 L
1213 605 M 1213 550 L
1216 541 L
1223 537 L
1229 537 L
1235 541 L
1239 547 L
1216 605 M 1216 550 L
1219 541 L
1223 537 L
1203 582 M 1229 582 L
1262 547 M 1257 545 L
1253 539 L
1251 530 L
1251 524 L
1253 514 L
1257 509 L
1262 507 L
1266 507 L
1272 509 L
1276 514 L
1278 524 L
1278 530 L
1276 539 L
1272 545 L
1266 547 L
1262 547 L
1259 545 L
1257 543 L
1255 539 L
1253 530 L
1253 524 L
1255 514 L
1257 510 L
1259 509 L
1262 507 L
1266 507 M 1270 509 L
1272 510 L
1274 514 L
1276 524 L
1276 530 L
1274 539 L
1272 543 L
1270 545 L
1266 547 L
CS [] 0 setdash M
CS [] 0 setdash M
429 979 M 391 1072 M 384 1075 L
397 1075 L
391 1072 L
388 1069 L
384 1063 L
384 1050 L
388 1043 L
391 1040 L
397 1040 L
400 1043 L
404 1050 L
410 1066 L
413 1072 L
416 1075 L
394 1040 M 397 1043 L
400 1050 L
407 1066 L
410 1072 L
413 1075 L
423 1075 L
426 1072 L
429 1066 L
429 1053 L
426 1047 L
423 1043 L
416 1040 L
429 1040 L
423 1043 L
362 1101 M 416 1101 L
426 1104 L
429 1111 L
429 1117 L
426 1124 L
420 1127 L
362 1104 M 416 1104 L
426 1108 L
429 1111 L
384 1092 M 384 1117 L
391 1149 M 394 1149 L
394 1146 L
391 1146 L
388 1149 L
384 1156 L
384 1169 L
388 1175 L
391 1178 L
397 1181 L
420 1181 L
426 1185 L
429 1188 L
391 1178 M 420 1178 L
426 1181 L
429 1188 L
429 1191 L
397 1178 M 400 1175 L
404 1156 L
407 1146 L
413 1143 L
420 1143 L
426 1146 L
429 1156 L
429 1165 L
426 1172 L
420 1178 L
404 1156 M 407 1149 L
413 1146 L
420 1146 L
426 1149 L
429 1156 L
362 1213 M 416 1213 L
426 1217 L
429 1223 L
429 1230 L
426 1236 L
420 1239 L
362 1217 M 416 1217 L
426 1220 L
429 1223 L
384 1204 M 384 1230 L
362 1262 M 365 1258 L
368 1262 L
365 1265 L
362 1262 L
384 1262 M 429 1262 L
384 1265 M 429 1265 L
384 1252 M 384 1265 L
429 1252 M 429 1274 L
394 1329 M 397 1326 L
400 1329 L
397 1332 L
394 1332 L
388 1326 L
384 1319 L
384 1310 L
388 1300 L
394 1294 L
404 1290 L
410 1290 L
420 1294 L
426 1300 L
429 1310 L
429 1316 L
426 1326 L
420 1332 L
384 1310 M 388 1303 L
394 1297 L
404 1294 L
410 1294 L
420 1297 L
426 1303 L
429 1310 L
CS M
362 1409 M 365 1406 L
368 1409 L
365 1412 L
362 1409 L
384 1409 M 429 1409 L
384 1412 M 429 1412 L
384 1400 M 384 1412 L
429 1400 M 429 1422 L
384 1457 M 388 1448 L
394 1441 L
404 1438 L
410 1438 L
420 1441 L
426 1448 L
429 1457 L
429 1464 L
426 1473 L
420 1480 L
410 1483 L
404 1483 L
394 1480 L
388 1473 L
384 1464 L
384 1457 L
388 1451 L
394 1445 L
404 1441 L
410 1441 L
420 1445 L
426 1451 L
429 1457 L
429 1464 M 426 1470 L
420 1477 L
410 1480 L
404 1480 L
394 1477 L
388 1470 L
384 1464 L
384 1509 M 429 1509 L
384 1512 M 429 1512 L
394 1512 M 388 1518 L
384 1528 L
384 1534 L
388 1544 L
394 1547 L
429 1547 L
384 1534 M 388 1541 L
394 1544 L
429 1544 L
384 1499 M 384 1512 L
429 1499 M 429 1522 L
429 1534 M 429 1557 L
362 1579 M 365 1576 L
368 1579 L
365 1583 L
362 1579 L
384 1579 M 429 1579 L
384 1583 M 429 1583 L
384 1570 M 384 1583 L
429 1570 M 429 1592 L
394 1647 M 397 1644 L
400 1647 L
397 1650 L
394 1650 L
388 1644 L
384 1637 L
384 1627 L
388 1618 L
394 1611 L
404 1608 L
410 1608 L
420 1611 L
426 1618 L
429 1627 L
429 1634 L
426 1644 L
420 1650 L
384 1627 M 388 1621 L
394 1615 L
404 1611 L
410 1611 L
420 1615 L
426 1621 L
429 1627 L
394 1759 M 397 1756 L
400 1759 L
397 1762 L
394 1762 L
388 1756 L
384 1749 L
384 1740 L
388 1730 L
394 1724 L
404 1721 L
410 1721 L
420 1724 L
426 1730 L
429 1740 L
429 1746 L
426 1756 L
420 1762 L
384 1740 M 388 1733 L
394 1727 L
404 1724 L
410 1724 L
420 1727 L
426 1733 L
429 1740 L
362 1788 M 429 1788 L
362 1791 M 429 1791 L
394 1791 M 388 1798 L
384 1807 L
384 1814 L
388 1823 L
394 1826 L
429 1826 L
384 1814 M 388 1820 L
394 1823 L
429 1823 L
362 1778 M 362 1791 L
429 1778 M 429 1801 L
429 1814 M 429 1836 L
391 1859 M 394 1859 L
394 1855 L
391 1855 L
388 1859 L
384 1865 L
384 1878 L
388 1884 L
391 1887 L
397 1891 L
420 1891 L
426 1894 L
429 1897 L
391 1887 M 420 1887 L
426 1891 L
429 1897 L
429 1900 L
397 1887 M 400 1884 L
404 1865 L
407 1855 L
413 1852 L
420 1852 L
426 1855 L
429 1865 L
429 1875 L
426 1881 L
420 1887 L
404 1865 M 407 1859 L
413 1855 L
420 1855 L
426 1859 L
429 1865 L
384 1923 M 429 1923 L
384 1926 M 429 1926 L
404 1926 M 394 1929 L
388 1936 L
384 1942 L
384 1952 L
388 1955 L
391 1955 L
394 1952 L
391 1948 L
388 1952 L
384 1913 M 384 1926 L
429 1913 M 429 1936 L
384 1987 M 388 1980 L
391 1977 L
397 1974 L
404 1974 L
410 1977 L
413 1980 L
416 1987 L
416 1993 L
413 2000 L
410 2003 L
404 2006 L
397 2006 L
391 2003 L
388 2000 L
384 1993 L
384 1987 L
388 1980 M 394 1977 L
407 1977 L
413 1980 L
413 2000 M 407 2003 L
394 2003 L
388 2000 L
391 2003 M 388 2006 L
384 2013 L
388 2013 L
388 2006 L
410 1977 M 413 1974 L
420 1971 L
423 1971 L
429 1974 L
432 1984 L
432 2000 L
436 2009 L
439 2013 L
423 1971 M 426 1974 L
429 1984 L
429 2000 L
432 2009 L
439 2013 L
442 2013 L
449 2009 L
452 2000 L
452 1980 L
449 1971 L
442 1968 L
439 1968 L
432 1971 L
429 1980 L
404 2035 M 404 2074 L
397 2074 L
391 2070 L
388 2067 L
384 2061 L
384 2051 L
388 2041 L
394 2035 L
404 2032 L
410 2032 L
420 2035 L
426 2041 L
429 2051 L
429 2057 L
426 2067 L
420 2074 L
404 2070 M 394 2070 L
388 2067 L
384 2051 M 388 2045 L
394 2038 L
404 2035 L
410 2035 L
420 2038 L
426 2045 L
429 2051 L
CS [] 0 setdash M
729 2173 M B
748 2162 M 729 2195 L
710 2162 L
748 2162 L
CF M
773 2130 M B
791 2119 M 773 2152 L
754 2119 L
791 2119 L
CF M
816 2087 M B
835 2076 M 816 2109 L
798 2076 L
835 2076 L
CF M
860 2044 M B
879 2033 M 860 2066 L
841 2034 L
879 2034 L
CF M
904 2002 M B
923 1991 M 904 2024 L
885 1991 L
923 1991 L
CF M
948 1959 M B
966 1948 M 948 1981 L
929 1948 L
967 1948 L
CF M
991 1917 M B
1010 1906 M 991 1939 L
973 1906 L
1010 1906 L
CF M
1035 1875 M B
1054 1864 M 1035 1896 L
1016 1864 L
1054 1864 L
CF M
1079 1833 M B
1098 1822 M 1079 1854 L
1060 1822 L
1098 1822 L
CF M
1123 1791 M B
1142 1780 M 1123 1813 L
1104 1780 L
1142 1780 L
CF M
1166 1749 M B
1185 1738 M 1166 1771 L
1148 1739 L
1185 1739 L
CF M
1210 1708 M B
1229 1697 M 1210 1730 L
1191 1697 L
1229 1697 L
CF M
1254 1667 M B
1273 1656 M 1254 1689 L
1235 1656 L
1273 1656 L
CF M
1298 1626 M B
1317 1615 M 1298 1647 L
1279 1615 L
1317 1615 L
CF M
1341 1585 M B
1360 1574 M 1341 1606 L
1323 1574 L
1360 1574 L
CF M
1385 1544 M B
1404 1533 M 1385 1565 L
1366 1533 L
1404 1533 L
CF M
1429 1503 M B
1448 1492 M 1429 1524 L
1410 1492 L
1448 1492 L
CF M
1473 1461 M B
1492 1450 M 1473 1483 L
1454 1450 L
1492 1450 L
CF M
1517 1419 M B
1535 1408 M 1517 1441 L
1498 1409 L
1535 1409 L
CF M
1560 1377 M B
1579 1366 M 1560 1399 L
1541 1366 L
1579 1366 L
CF M
1604 1334 M B
1623 1323 M 1604 1356 L
1585 1323 L
1623 1323 L
CF M
729 2173 M 773 2130 L
816 2087 L
860 2044 L
904 2002 L
948 1959 L
991 1917 L
1035 1875 L
1079 1833 L
1123 1791 L
1166 1749 L
1210 1708 L
1254 1667 L
1298 1626 L
1341 1585 L
1385 1544 L
1429 1503 L
1473 1461 L
1517 1419 L
1560 1377 L
1604 1334 L
729 1966 M B
732 1948 M 737 1950 L
742 1953 L
746 1958 L
747 1963 L
747 1969 L
746 1975 L
742 1979 L
737 1983 L
732 1985 L
726 1985 L
720 1983 L
716 1979 L
712 1975 L
710 1969 L
710 1963 L
712 1958 L
716 1953 L
720 1950 L
726 1948 L
732 1948 L
CF M
773 1924 M B
776 1906 M 781 1907 L
786 1911 L
789 1916 L
791 1921 L
791 1927 L
789 1932 L
786 1937 L
781 1941 L
776 1942 L
770 1942 L
764 1941 L
759 1937 L
756 1932 L
754 1927 L
754 1921 L
756 1916 L
759 1911 L
764 1907 L
770 1906 L
776 1906 L
CF M
816 1882 M B
819 1863 M 825 1865 L
830 1869 L
833 1873 L
835 1879 L
835 1885 L
833 1890 L
830 1895 L
825 1898 L
819 1900 L
813 1900 L
808 1898 L
803 1895 L
800 1890 L
798 1885 L
798 1879 L
800 1873 L
803 1869 L
808 1865 L
813 1863 L
819 1863 L
CF M
860 1840 M B
863 1821 M 869 1823 L
873 1827 L
877 1831 L
879 1837 L
879 1843 L
877 1848 L
873 1853 L
869 1856 L
863 1858 L
857 1858 L
852 1856 L
847 1853 L
844 1848 L
842 1843 L
842 1837 L
844 1831 L
847 1827 L
852 1823 L
857 1821 L
863 1821 L
CF M
904 1798 M B
907 1780 M 912 1782 L
917 1785 L
921 1790 L
922 1795 L
922 1801 L
921 1807 L
917 1811 L
912 1815 L
907 1817 L
901 1817 L
895 1815 L
891 1811 L
887 1807 L
885 1801 L
885 1795 L
887 1790 L
891 1785 L
895 1782 L
901 1780 L
907 1780 L
CF M
948 1757 M B
951 1738 M 956 1740 L
961 1743 L
964 1748 L
966 1754 L
966 1760 L
964 1765 L
961 1770 L
956 1773 L
951 1775 L
945 1775 L
939 1773 L
934 1770 L
931 1765 L
929 1760 L
929 1754 L
931 1748 L
934 1743 L
939 1740 L
945 1738 L
951 1738 L
CF M
991 1716 M B
994 1697 M 1000 1699 L
1005 1702 L
1008 1707 L
1010 1713 L
1010 1718 L
1008 1724 L
1005 1729 L
1000 1732 L
994 1734 L
989 1734 L
983 1732 L
978 1729 L
975 1724 L
973 1718 L
973 1713 L
975 1707 L
978 1702 L
983 1699 L
989 1697 L
994 1697 L
CF M
1035 1675 M B
1038 1656 M 1044 1658 L
1048 1662 L
1052 1666 L
1054 1672 L
1054 1678 L
1052 1683 L
1048 1688 L
1044 1691 L
1038 1693 L
1032 1693 L
1027 1691 L
1022 1688 L
1018 1683 L
1017 1678 L
1017 1672 L
1018 1666 L
1022 1662 L
1027 1658 L
1032 1656 L
1038 1656 L
CF M
1079 1635 M B
1082 1616 M 1087 1618 L
1092 1621 L
1096 1626 L
1097 1632 L
1097 1638 L
1096 1643 L
1092 1648 L
1087 1651 L
1082 1653 L
1076 1653 L
1070 1651 L
1066 1648 L
1062 1643 L
1061 1638 L
1061 1632 L
1062 1626 L
1066 1621 L
1070 1618 L
1076 1616 L
1082 1616 L
CF M
1123 1595 M B
1126 1576 M 1131 1578 L
1136 1582 L
1139 1586 L
1141 1592 L
1141 1598 L
1139 1603 L
1136 1608 L
1131 1612 L
1126 1613 L
1120 1613 L
1114 1612 L
1110 1608 L
1106 1603 L
1104 1598 L
1104 1592 L
1106 1586 L
1110 1582 L
1114 1578 L
1120 1576 L
1126 1576 L
CF M
1166 1556 M B
1169 1537 M 1175 1539 L
1180 1543 L
1183 1547 L
1185 1553 L
1185 1559 L
1183 1564 L
1180 1569 L
1175 1572 L
1169 1574 L
1164 1574 L
1158 1572 L
1153 1569 L
1150 1564 L
1148 1559 L
1148 1553 L
1150 1547 L
1153 1543 L
1158 1539 L
1164 1537 L
1169 1537 L
CF M
1210 1517 M B
1213 1499 M 1219 1501 L
1223 1504 L
1227 1509 L
1229 1514 L
1229 1520 L
1227 1526 L
1223 1530 L
1219 1534 L
1213 1536 L
1207 1536 L
1202 1534 L
1197 1530 L
1194 1526 L
1192 1520 L
1192 1514 L
1194 1509 L
1197 1504 L
1202 1501 L
1207 1499 L
1213 1499 L
CF M
1254 1479 M B
1257 1461 M 1262 1463 L
1267 1466 L
1271 1471 L
1272 1476 L
1272 1482 L
1271 1488 L
1267 1493 L
1262 1496 L
1257 1498 L
1251 1498 L
1246 1496 L
1241 1493 L
1237 1488 L
1236 1482 L
1236 1476 L
1237 1471 L
1241 1466 L
1246 1463 L
1251 1461 L
1257 1461 L
CF M
1298 1442 M B
1301 1424 M 1306 1426 L
1311 1429 L
1314 1434 L
1316 1439 L
1316 1445 L
1314 1451 L
1311 1455 L
1306 1459 L
1301 1461 L
1295 1461 L
1289 1459 L
1285 1455 L
1281 1451 L
1279 1445 L
1279 1439 L
1281 1434 L
1285 1429 L
1289 1426 L
1295 1424 L
1301 1424 L
CF M
1341 1406 M B
1344 1387 M 1350 1389 L
1355 1393 L
1358 1397 L
1360 1403 L
1360 1409 L
1358 1414 L
1355 1419 L
1350 1422 L
1344 1424 L
1339 1424 L
1333 1422 L
1328 1419 L
1325 1414 L
1323 1409 L
1323 1403 L
1325 1397 L
1328 1393 L
1333 1389 L
1339 1387 L
1344 1387 L
CF M
1385 1370 M B
1388 1352 M 1394 1354 L
1399 1357 L
1402 1362 L
1404 1367 L
1404 1373 L
1402 1379 L
1399 1383 L
1394 1387 L
1388 1389 L
1382 1389 L
1377 1387 L
1372 1383 L
1369 1379 L
1367 1373 L
1367 1367 L
1369 1362 L
1372 1357 L
1377 1354 L
1382 1352 L
1388 1352 L
CF M
1429 1335 M B
1432 1317 M 1438 1319 L
1442 1322 L
1446 1327 L
1448 1333 L
1448 1338 L
1446 1344 L
1442 1349 L
1438 1352 L
1432 1354 L
1426 1354 L
1421 1352 L
1416 1349 L
1412 1344 L
1411 1338 L
1411 1333 L
1412 1327 L
1416 1322 L
1421 1319 L
1426 1317 L
1432 1317 L
CF M
1473 1302 M B
1476 1283 M 1481 1285 L
1486 1288 L
1489 1293 L
1491 1299 L
1491 1304 L
1489 1310 L
1486 1315 L
1481 1318 L
1476 1320 L
1470 1320 L
1464 1318 L
1460 1315 L
1456 1310 L
1454 1304 L
1454 1299 L
1456 1293 L
1460 1288 L
1464 1285 L
1470 1283 L
1476 1283 L
CF M
1517 1269 M B
1519 1250 M 1525 1252 L
1530 1255 L
1533 1260 L
1535 1266 L
1535 1272 L
1533 1277 L
1530 1282 L
1525 1285 L
1519 1287 L
1514 1287 L
1508 1285 L
1503 1282 L
1500 1277 L
1498 1272 L
1498 1266 L
1500 1260 L
1503 1255 L
1508 1252 L
1514 1250 L
1519 1250 L
CF M
1560 1237 M B
1563 1218 M 1569 1220 L
1573 1223 L
1577 1228 L
1579 1234 L
1579 1240 L
1577 1245 L
1573 1250 L
1569 1253 L
1563 1255 L
1557 1255 L
1552 1253 L
1547 1250 L
1544 1245 L
1542 1240 L
1542 1234 L
1544 1228 L
1547 1223 L
1552 1220 L
1557 1218 L
1563 1218 L
CF M
1604 1206 M B
1607 1187 M 1613 1189 L
1617 1192 L
1621 1197 L
1623 1203 L
1623 1208 L
1621 1214 L
1617 1219 L
1613 1222 L
1607 1224 L
1601 1224 L
1596 1222 L
1591 1219 L
1587 1214 L
1586 1208 L
1586 1203 L
1587 1197 L
1591 1192 L
1596 1189 L
1601 1187 L
1607 1187 L
CF M
729 1966 M 773 1924 L
816 1882 L
860 1840 L
904 1798 L
948 1757 L
991 1716 L
1035 1675 L
1079 1635 L
1123 1595 L
1166 1556 L
1210 1517 L
1254 1479 L
1298 1442 L
1341 1406 L
1385 1370 L
1429 1335 L
1473 1302 L
1517 1269 L
1560 1237 L
1604 1206 L
CS M 3 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
860 1349 M B
888 1332 M 860 1382 L
832 1332 L
888 1332 L
CF M
CS [] 0 setdash M
860 1298 M 1067 1399 M 1058 1395 L
1053 1390 L
1053 1385 L
1058 1380 L
1072 1375 L
1086 1375 L
1072 1375 M 1053 1370 L
1043 1366 L
1038 1356 L
1038 1346 L
1048 1337 L
1062 1332 L
1077 1332 L
1072 1375 M 1058 1370 L
1048 1366 L
1043 1356 L
1043 1346 L
1053 1337 L
1062 1332 L
1043 1327 L
1033 1322 L
1029 1313 L
1029 1303 L
1038 1293 L
1062 1284 L
1067 1279 L
1067 1269 L
1058 1265 L
1048 1265 L
1062 1332 M 1048 1327 L
1038 1322 L
1033 1313 L
1033 1303 L
1043 1293 L
1062 1284 L
1115 1356 M 1202 1356 L
1115 1327 M 1202 1327 L
1265 1399 M 1250 1395 L
1240 1380 L
1236 1356 L
1236 1342 L
1240 1318 L
1250 1303 L
1265 1298 L
1274 1298 L
1289 1303 L
1298 1318 L
1303 1342 L
1303 1356 L
1298 1380 L
1289 1395 L
1274 1399 L
1265 1399 L
1255 1395 L
1250 1390 L
1245 1380 L
1240 1356 L
1240 1342 L
1245 1318 L
1250 1308 L
1255 1303 L
1265 1298 L
1274 1298 M 1284 1303 L
1289 1308 L
1293 1318 L
1298 1342 L
1298 1356 L
1293 1380 L
1289 1390 L
1284 1395 L
1274 1399 L
CS [] 0 setdash M
860 1057 M B
865 1029 M 873 1032 L
880 1037 L
885 1044 L
888 1053 L
888 1061 L
885 1070 L
880 1077 L
873 1082 L
865 1085 L
856 1085 L
847 1082 L
840 1077 L
835 1070 L
832 1061 L
832 1053 L
835 1044 L
840 1037 L
847 1032 L
856 1029 L
865 1029 L
CF M
CS [] 0 setdash M
860 1006 M 1067 1108 M 1058 1103 L
1053 1098 L
1053 1093 L
1058 1088 L
1072 1083 L
1086 1083 L
1072 1083 M 1053 1079 L
1043 1074 L
1038 1064 L
1038 1055 L
1048 1045 L
1062 1040 L
1077 1040 L
1072 1083 M 1058 1079 L
1048 1074 L
1043 1064 L
1043 1055 L
1053 1045 L
1062 1040 L
1043 1035 L
1033 1031 L
1029 1021 L
1029 1011 L
1038 1002 L
1062 992 L
1067 987 L
1067 978 L
1058 973 L
1048 973 L
1062 1040 M 1048 1035 L
1038 1031 L
1033 1021 L
1033 1011 L
1043 1002 L
1062 992 L
1115 1064 M 1202 1064 L
1115 1035 M 1202 1035 L
1274 1108 M 1265 1103 L
1260 1098 L
1260 1093 L
1265 1088 L
1279 1083 L
1293 1083 L
1279 1083 M 1260 1079 L
1250 1074 L
1245 1064 L
1245 1055 L
1255 1045 L
1269 1040 L
1284 1040 L
1279 1083 M 1265 1079 L
1255 1074 L
1250 1064 L
1250 1055 L
1260 1045 L
1269 1040 L
1250 1035 L
1240 1031 L
1236 1021 L
1236 1011 L
1245 1002 L
1269 992 L
1274 987 L
1274 978 L
1265 973 L
1255 973 L
1269 1040 M 1255 1035 L
1245 1031 L
1240 1021 L
1240 1011 L
1250 1002 L
1269 992 L
1317 1021 M 1317 960 L
1320 1021 M 1320 960 L
1338 1004 M 1338 980 L
1309 1021 M 1355 1021 L
1355 1004 L
1352 1021 L
1320 992 M 1338 992 L
1309 960 M 1329 960 L
CS [] 0 setdash M
%
grestore
 1300 73 translate
 350 -300 M (R. Resta and S. Sorella, Fig. 1) cshow
gsave
CS [] 0 setdash M
CS M 3 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS M 2 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
CS [] 0 setdash M
1113 1879 M ((b)) show
583 729 M 1458 729 L
583 729 M 583 797 L
671 729 M 671 763 L
758 729 M 758 763 L
846 729 M 846 763 L
933 729 M 933 763 L
1021 729 M 1021 797 L
1108 729 M 1108 763 L
1196 729 M 1196 763 L
1283 729 M 1283 763 L
1371 729 M 1371 763 L
1458 729 M 1458 797 L
471 603 M 484 658 M 487 654 L
484 651 L
480 654 L
480 658 L
484 664 L
487 667 L
496 671 L
509 671 L
519 667 L
522 664 L
525 658 L
525 651 L
522 645 L
512 638 L
496 632 L
490 629 L
484 622 L
480 613 L
480 603 L
509 671 M 516 667 L
519 664 L
522 658 L
522 651 L
519 645 L
509 638 L
496 632 L
480 610 M 484 613 L
490 613 L
506 606 L
516 606 L
522 610 L
525 613 L
490 613 M 506 603 L
519 603 L
522 606 L
525 613 L
525 619 L
551 610 M 548 606 L
551 603 L
554 606 L
551 610 L
580 658 M 583 654 L
580 651 L
577 654 L
577 658 L
580 664 L
583 667 L
593 671 L
605 671 L
615 667 L
618 664 L
622 658 L
622 651 L
618 645 L
609 638 L
593 632 L
586 629 L
580 622 L
577 613 L
577 603 L
605 671 M 612 667 L
615 664 L
618 658 L
618 651 L
615 645 L
605 638 L
593 632 L
577 610 M 580 613 L
586 613 L
602 606 L
612 606 L
618 610 L
622 613 L
586 613 M 602 603 L
615 603 L
618 606 L
622 613 L
622 619 L
679 661 M 676 658 L
679 654 L
682 658 L
682 661 L
679 667 L
673 671 L
663 671 L
654 667 L
647 661 L
644 654 L
641 642 L
641 622 L
644 613 L
650 606 L
660 603 L
666 603 L
676 606 L
682 613 L
686 622 L
686 626 L
682 635 L
676 642 L
666 645 L
663 645 L
654 642 L
647 635 L
644 626 L
663 671 M 657 667 L
650 661 L
647 654 L
644 642 L
644 622 L
647 613 L
654 606 L
660 603 L
666 603 M 673 606 L
679 613 L
682 622 L
682 626 L
679 635 L
673 642 L
666 645 L
908 603 M 921 658 M 924 654 L
921 651 L
918 654 L
918 658 L
921 664 L
924 667 L
934 671 L
947 671 L
956 667 L
960 664 L
963 658 L
963 651 L
960 645 L
950 638 L
934 632 L
928 629 L
921 622 L
918 613 L
918 603 L
947 671 M 953 667 L
956 664 L
960 658 L
960 651 L
956 645 L
947 638 L
934 632 L
918 610 M 921 613 L
928 613 L
944 606 L
953 606 L
960 610 L
963 613 L
928 613 M 944 603 L
956 603 L
960 606 L
963 613 L
963 619 L
989 610 M 985 606 L
989 603 L
992 606 L
989 610 L
1017 658 M 1021 654 L
1017 651 L
1014 654 L
1014 658 L
1017 664 L
1021 667 L
1030 671 L
1043 671 L
1053 667 L
1056 664 L
1059 658 L
1059 651 L
1056 645 L
1046 638 L
1030 632 L
1024 629 L
1017 622 L
1014 613 L
1014 603 L
1043 671 M 1050 667 L
1053 664 L
1056 658 L
1056 651 L
1053 645 L
1043 638 L
1030 632 L
1014 610 M 1017 613 L
1024 613 L
1040 606 L
1050 606 L
1056 610 L
1059 613 L
1024 613 M 1040 603 L
1053 603 L
1056 606 L
1059 613 L
1059 619 L
1078 671 M 1078 651 L
1078 658 M 1082 664 L
1088 671 L
1094 671 L
1110 661 L
1117 661 L
1120 664 L
1123 671 L
1082 664 M 1088 667 L
1094 667 L
1110 661 L
1123 671 M 1123 661 L
1120 651 L
1107 635 L
1104 629 L
1101 619 L
1101 603 L
1120 651 M 1104 635 L
1101 629 L
1098 619 L
1098 603 L
1346 603 M 1359 658 M 1362 654 L
1359 651 L
1356 654 L
1356 658 L
1359 664 L
1362 667 L
1372 671 L
1384 671 L
1394 667 L
1397 664 L
1400 658 L
1400 651 L
1397 645 L
1388 638 L
1372 632 L
1365 629 L
1359 622 L
1356 613 L
1356 603 L
1384 671 M 1391 667 L
1394 664 L
1397 658 L
1397 651 L
1394 645 L
1384 638 L
1372 632 L
1356 610 M 1359 613 L
1365 613 L
1381 606 L
1391 606 L
1397 610 L
1400 613 L
1365 613 M 1381 603 L
1394 603 L
1397 606 L
1400 613 L
1400 619 L
1426 610 M 1423 606 L
1426 603 L
1429 606 L
1426 610 L
1455 658 M 1458 654 L
1455 651 L
1452 654 L
1452 658 L
1455 664 L
1458 667 L
1468 671 L
1481 671 L
1490 667 L
1494 664 L
1497 658 L
1497 651 L
1494 645 L
1484 638 L
1468 632 L
1461 629 L
1455 622 L
1452 613 L
1452 603 L
1481 671 M 1487 667 L
1490 664 L
1494 658 L
1494 651 L
1490 645 L
1481 638 L
1468 632 L
1452 610 M 1455 613 L
1461 613 L
CS M
1477 606 L
1487 606 L
1494 610 L
1497 613 L
1461 613 M 1477 603 L
1490 603 L
1494 606 L
1497 613 L
1497 619 L
1532 671 M 1522 667 L
1519 661 L
1519 651 L
1522 645 L
1532 642 L
1545 642 L
1555 645 L
1558 651 L
1558 661 L
1555 667 L
1545 671 L
1532 671 L
1526 667 L
1522 661 L
1522 651 L
1526 645 L
1532 642 L
1545 642 M 1551 645 L
1555 651 L
1555 661 L
1551 667 L
1545 671 L
1532 642 M 1522 638 L
1519 635 L
1516 629 L
1516 616 L
1519 610 L
1522 606 L
1532 603 L
1545 603 L
1555 606 L
1558 610 L
1561 616 L
1561 629 L
1558 635 L
1555 638 L
1545 642 L
1532 642 M 1526 638 L
1522 635 L
1519 629 L
1519 616 L
1522 610 L
1526 606 L
1532 603 L
1545 603 M 1551 606 L
1555 610 L
1558 616 L
1558 629 L
1555 635 L
1551 638 L
1545 642 L
583 2188 M 1458 2188 L
583 729 M 583 2188 L
1458 729 M 1458 2188 L
1458 919 M 1390 919 L
1458 1236 M 1390 1236 L
1458 1553 M 1390 1553 L
1458 1870 M 1390 1870 L
1458 2188 M 1390 2188 L
1517 885 M 1536 940 M 1542 943 L
1552 953 L
1552 885 L
1549 950 M 1549 885 L
1536 885 M 1565 885 L
1597 892 M 1594 889 L
1597 885 L
1600 889 L
1597 892 L
1626 940 M 1629 937 L
1626 934 L
1622 937 L
1622 940 L
1626 946 L
1629 950 L
1639 953 L
1651 953 L
1661 950 L
1664 946 L
1667 940 L
1667 934 L
1664 927 L
1655 921 L
1639 914 L
1632 911 L
1626 905 L
1622 895 L
1622 885 L
1651 953 M 1658 950 L
1661 946 L
1664 940 L
1664 934 L
1661 927 L
1651 921 L
1639 914 L
1622 892 M 1626 895 L
1632 895 L
1648 889 L
1658 889 L
1664 892 L
1667 895 L
1632 895 M 1648 885 L
1661 885 L
1664 889 L
1667 895 L
1667 902 L
1517 1203 M 1536 1257 M 1542 1260 L
1552 1270 L
1552 1203 L
1549 1267 M 1549 1203 L
1536 1203 M 1565 1203 L
1597 1209 M 1594 1206 L
1597 1203 L
1600 1206 L
1597 1209 L
1626 1257 M 1629 1254 L
1626 1251 L
1622 1254 L
1622 1257 L
1626 1263 L
1629 1267 L
1639 1270 L
1651 1270 L
1661 1267 L
1664 1263 L
1667 1257 L
1667 1251 L
1664 1244 L
1655 1238 L
1639 1231 L
1632 1228 L
1626 1222 L
1622 1212 L
1622 1203 L
1651 1270 M 1658 1267 L
1661 1263 L
1664 1257 L
1664 1251 L
1661 1244 L
1651 1238 L
1639 1231 L
1622 1209 M 1626 1212 L
1632 1212 L
1648 1206 L
1658 1206 L
1664 1209 L
1667 1212 L
1632 1212 M 1648 1203 L
1661 1203 L
1664 1206 L
1667 1212 L
1667 1219 L
1706 1270 M 1696 1267 L
1690 1257 L
1687 1241 L
1687 1231 L
1690 1215 L
1696 1206 L
1706 1203 L
1712 1203 L
1722 1206 L
1728 1215 L
1732 1231 L
1732 1241 L
1728 1257 L
1722 1267 L
1712 1270 L
1706 1270 L
1700 1267 L
1696 1263 L
1693 1257 L
1690 1241 L
1690 1231 L
1693 1215 L
1696 1209 L
1700 1206 L
1706 1203 L
1712 1203 M 1719 1206 L
1722 1209 L
1725 1215 L
1728 1231 L
1728 1241 L
1725 1257 L
1722 1263 L
1719 1267 L
1712 1270 L
1757 1270 M 1751 1238 L
1757 1244 L
1767 1247 L
1777 1247 L
1786 1244 L
1793 1238 L
1796 1228 L
1796 1222 L
1793 1212 L
1786 1206 L
1777 1203 L
1767 1203 L
1757 1206 L
1754 1209 L
1751 1215 L
1751 1219 L
1754 1222 L
1757 1219 L
1754 1215 L
1777 1247 M 1783 1244 L
1789 1238 L
1793 1228 L
1793 1222 L
1789 1212 L
1783 1206 L
1777 1203 L
1757 1270 M 1789 1270 L
1757 1267 M 1773 1267 L
1789 1270 L
1517 1520 M 1536 1574 M 1542 1577 L
1552 1587 L
1552 1520 L
1549 1584 M 1549 1520 L
1536 1520 M 1565 1520 L
1597 1526 M 1594 1523 L
1597 1520 L
1600 1523 L
1597 1526 L
1626 1574 M 1629 1571 L
1626 1568 L
1622 1571 L
1622 1574 L
1626 1581 L
1629 1584 L
1639 1587 L
1651 1587 L
1661 1584 L
1664 1581 L
1667 1574 L
1667 1568 L
1664 1561 L
1655 1555 L
1639 1549 L
1632 1545 L
1626 1539 L
1622 1529 L
1622 1520 L
1651 1587 M 1658 1584 L
1661 1581 L
1664 1574 L
1664 1568 L
1661 1561 L
1651 1555 L
1639 1549 L
1622 1526 M 1626 1529 L
1632 1529 L
1648 1523 L
1658 1523 L
1664 1526 L
1667 1529 L
1632 1529 M 1648 1520 L
1661 1520 L
1664 1523 L
1667 1529 L
1667 1536 L
1696 1574 M 1703 1577 L
1712 1587 L
1712 1520 L
1709 1584 M 1709 1520 L
1696 1520 M 1725 1520 L
1517 1837 M 1536 1891 M 1542 1895 L
1552 1904 L
1552 1837 L
1549 1901 M 1549 1837 L
1536 1837 M 1565 1837 L
1597 1843 M 1594 1840 L
1597 1837 L
1600 1840 L
1597 1843 L
1626 1891 M 1629 1888 L
1626 1885 L
1622 1888 L
1622 1891 L
1626 1898 L
1629 1901 L
1639 1904 L
1651 1904 L
1661 1901 L
1664 1898 L
1667 1891 L
1667 1885 L
1664 1879 L
1655 1872 L
1639 1866 L
1632 1862 L
1626 1856 L
CS M
1622 1846 L
1622 1837 L
1651 1904 M 1658 1901 L
1661 1898 L
1664 1891 L
1664 1885 L
1661 1879 L
1651 1872 L
1639 1866 L
1622 1843 M 1626 1846 L
1632 1846 L
1648 1840 L
1658 1840 L
1664 1843 L
1667 1846 L
1632 1846 M 1648 1837 L
1661 1837 L
1664 1840 L
1667 1846 L
1667 1853 L
1696 1891 M 1703 1895 L
1712 1904 L
1712 1837 L
1709 1901 M 1709 1837 L
1696 1837 M 1725 1837 L
1757 1904 M 1751 1872 L
1757 1879 L
1767 1882 L
1777 1882 L
1786 1879 L
1793 1872 L
1796 1862 L
1796 1856 L
1793 1846 L
1786 1840 L
1777 1837 L
1767 1837 L
1757 1840 L
1754 1843 L
1751 1850 L
1751 1853 L
1754 1856 L
1757 1853 L
1754 1850 L
1777 1882 M 1783 1879 L
1789 1872 L
1793 1862 L
1793 1856 L
1789 1846 L
1783 1840 L
1777 1837 L
1757 1904 M 1789 1904 L
1757 1901 M 1773 1901 L
1789 1904 L
1517 2154 M 1536 2208 M 1542 2212 L
1552 2221 L
1552 2154 L
1549 2218 M 1549 2154 L
1536 2154 M 1565 2154 L
1597 2160 M 1594 2157 L
1597 2154 L
1600 2157 L
1597 2160 L
1626 2208 M 1629 2205 L
1626 2202 L
1622 2205 L
1622 2208 L
1626 2215 L
1629 2218 L
1639 2221 L
1651 2221 L
1661 2218 L
1664 2215 L
1667 2208 L
1667 2202 L
1664 2196 L
1655 2189 L
1639 2183 L
1632 2180 L
1626 2173 L
1622 2164 L
1622 2154 L
1651 2221 M 1658 2218 L
1661 2215 L
1664 2208 L
1664 2202 L
1661 2196 L
1651 2189 L
1639 2183 L
1622 2160 M 1626 2164 L
1632 2164 L
1648 2157 L
1658 2157 L
1664 2160 L
1667 2164 L
1632 2164 M 1648 2154 L
1661 2154 L
1664 2157 L
1667 2164 L
1667 2170 L
1690 2208 M 1693 2205 L
1690 2202 L
1687 2205 L
1687 2208 L
1690 2215 L
1693 2218 L
1703 2221 L
1716 2221 L
1725 2218 L
1728 2215 L
1732 2208 L
1732 2202 L
1728 2196 L
1719 2189 L
1703 2183 L
1696 2180 L
1690 2173 L
1687 2164 L
1687 2154 L
1716 2221 M 1722 2218 L
1725 2215 L
1728 2208 L
1728 2202 L
1725 2196 L
1716 2189 L
1703 2183 L
1687 2160 M 1690 2164 L
1696 2164 L
1712 2157 L
1722 2157 L
1728 2160 L
1732 2164 L
1696 2164 M 1712 2154 L
1725 2154 L
1728 2157 L
1732 2164 L
1732 2170 L
CS [] 0 setdash M
CS [] 0 setdash M
903 465 M 920 532 M 920 484 L
923 474 L
929 468 L
939 465 L
945 465 L
955 468 L
961 474 L
964 484 L
964 532 L
923 532 M 923 484 L
926 474 L
932 468 L
939 465 L
910 532 M 932 532 L
955 532 M 974 532 L
1045 545 M 987 442 L
1067 532 M 1067 477 L
1070 468 L
1077 465 L
1083 465 L
1090 468 L
1093 474 L
1070 532 M 1070 477 L
1074 468 L
1077 465 L
1058 509 M 1083 509 L
1117 474 M 1111 472 L
1107 466 L
1105 457 L
1105 451 L
1107 441 L
1111 436 L
1117 434 L
1120 434 L
1126 436 L
1130 441 L
1132 451 L
1132 457 L
1130 466 L
1126 472 L
1120 474 L
1117 474 L
1113 472 L
1111 470 L
1109 466 L
1107 457 L
1107 451 L
1109 441 L
1111 438 L
1113 436 L
1117 434 L
1120 434 M 1124 436 L
1126 438 L
1128 441 L
1130 451 L
1130 457 L
1128 466 L
1126 470 L
1124 472 L
1120 474 L
CS [] 0 setdash M
583 1534 M B
603 1522 M 583 1557 L
563 1522 L
603 1522 L
CF M
627 1524 M B
647 1512 M 627 1547 L
606 1512 L
647 1512 L
CF M
671 1514 M B
691 1502 M 671 1537 L
650 1502 L
691 1502 L
CF M
714 1504 M B
734 1493 M 714 1528 L
694 1493 L
734 1493 L
CF M
758 1494 M B
778 1483 M 758 1518 L
738 1483 L
778 1483 L
CF M
802 1485 M B
822 1473 M 802 1508 L
782 1473 L
822 1473 L
CF M
846 1475 M B
866 1464 M 846 1499 L
825 1464 L
866 1464 L
CF M
889 1466 M B
910 1454 M 889 1489 L
869 1454 L
910 1454 L
CF M
933 1455 M B
953 1443 M 933 1478 L
913 1443 L
953 1443 L
CF M
977 1444 M B
997 1432 M 977 1468 L
957 1433 L
997 1433 L
CF M
1021 1340 M B
1041 1328 M 1021 1363 L
1000 1328 L
1041 1328 L
CF M
1064 1329 M B
1085 1318 M 1064 1353 L
1044 1318 L
1085 1318 L
CF M
1108 1320 M B
1128 1308 M 1108 1343 L
1088 1308 L
1128 1308 L
CF M
1152 1310 M B
1172 1299 M 1152 1334 L
1132 1299 L
1172 1299 L
CF M
1196 1300 M B
1216 1289 M 1196 1324 L
1175 1289 L
1216 1289 L
CF M
1239 1291 M B
1260 1279 M 1239 1314 L
1219 1279 L
1260 1279 L
CF M
1283 1281 M B
1303 1269 M 1283 1305 L
1263 1270 L
1303 1270 L
CF M
1327 1272 M B
1347 1260 M 1327 1295 L
1307 1260 L
1347 1260 L
CF M
1371 1262 M B
1391 1250 M 1371 1285 L
1350 1250 L
1391 1250 L
CF M
1414 1252 M B
1435 1240 M 1414 1275 L
1394 1240 L
1435 1240 L
CF M
1458 1243 M B
1478 1231 M 1458 1266 L
1438 1231 L
1478 1231 L
CF M
583 1534 M 627 1524 L
671 1514 L
714 1504 L
758 1494 L
802 1485 L
846 1475 L
889 1466 L
933 1455 L
977 1444 L
1021 1340 L
1064 1329 L
1108 1320 L
1152 1310 L
1196 1300 L
1239 1291 L
1283 1281 L
1327 1272 L
1371 1262 L
1414 1252 L
1458 1243 L
583 1942 M 627 1935 L
671 1928 L
714 1921 L
758 1914 L
802 1907 L
846 1900 L
889 1893 L
933 1886 L
977 1879 L
1021 905 L
1064 899 L
1108 892 L
1152 885 L
1196 879 L
1239 872 L
1283 866 L
1327 859 L
1371 852 L
1414 846 L
1458 839 L
603 1930 M 583 1965 L
583 1930 M 603 1930 L
647 1923 M 627 1958 L
606 1923 L
647 1923 L
691 1916 M 671 1951 L
650 1916 L
691 1916 L
734 1909 M 714 1944 L
694 1909 L
734 1909 L
778 1902 M 758 1937 L
738 1902 L
778 1902 L
822 1895 M 802 1931 L
782 1896 L
822 1896 L
866 1888 M 846 1924 L
825 1889 L
866 1889 L
910 1882 M 889 1917 L
869 1882 L
910 1882 L
953 1875 M 933 1910 L
913 1875 L
953 1875 L
997 1868 M 977 1903 L
957 1868 L
997 1868 L
1041 893 M 1021 928 L
1000 893 L
1041 893 L
1085 887 M 1064 922 L
1044 887 L
1085 887 L
1128 880 M 1108 915 L
1088 880 L
1128 880 L
1172 874 M 1152 909 L
1132 874 L
1172 874 L
1216 867 M 1196 902 L
1175 867 L
1216 867 L
1260 860 M 1239 896 L
1219 861 L
1260 861 L
1303 854 M 1283 889 L
1263 854 L
1303 854 L
1347 847 M 1327 882 L
1307 847 L
1347 847 L
1391 841 M 1371 876 L
1350 841 L
1391 841 L
1435 834 M 1414 869 L
1394 834 L
1435 834 L
1458 863 M 1438 828 L
1458 828 L
586 1469 M 591 1471 L
596 1474 L
600 1479 L
601 1484 L
601 1490 L
600 1496 L
596 1501 L
591 1504 L
586 1506 L
583 1506 L
583 1469 M 586 1469 L
630 1459 M 635 1461 L
640 1464 L
643 1469 L
645 1474 L
645 1480 L
643 1486 L
640 1490 L
635 1494 L
630 1496 L
624 1496 L
618 1494 L
613 1490 L
610 1486 L
608 1480 L
608 1474 L
610 1469 L
613 1464 L
618 1461 L
624 1459 L
630 1459 L
673 1449 M 679 1451 L
684 1454 L
687 1459 L
689 1465 L
689 1471 L
687 1476 L
684 1481 L
679 1484 L
673 1486 L
668 1486 L
662 1484 L
657 1481 L
654 1476 L
652 1471 L
652 1465 L
654 1459 L
657 1454 L
662 1451 L
668 1449 L
673 1449 L
717 1439 M 723 1441 L
727 1444 L
731 1449 L
733 1455 L
733 1461 L
731 1466 L
727 1471 L
723 1474 L
717 1476 L
711 1476 L
706 1474 L
701 1471 L
698 1466 L
696 1461 L
696 1455 L
698 1449 L
701 1444 L
706 1441 L
711 1439 L
717 1439 L
761 1429 M 766 1431 L
771 1434 L
775 1439 L
776 1444 L
776 1450 L
775 1456 L
771 1461 L
766 1464 L
761 1466 L
755 1466 L
749 1464 L
745 1461 L
741 1456 L
740 1450 L
740 1444 L
741 1439 L
745 1434 L
749 1431 L
755 1429 L
761 1429 L
805 1419 M 810 1421 L
815 1424 L
818 1429 L
820 1434 L
820 1440 L
818 1446 L
815 1451 L
810 1454 L
805 1456 L
799 1456 L
793 1454 L
789 1451 L
785 1446 L
783 1440 L
783 1434 L
785 1429 L
789 1424 L
793 1421 L
799 1419 L
805 1419 L
848 1409 M 854 1411 L
859 1414 L
862 1419 L
864 1425 L
864 1431 L
862 1436 L
859 1441 L
854 1444 L
848 1446 L
843 1446 L
837 1444 L
832 1441 L
829 1436 L
827 1431 L
827 1425 L
829 1419 L
832 1414 L
837 1411 L
843 1409 L
848 1409 L
892 1399 M 898 1401 L
903 1404 L
906 1409 L
908 1415 L
908 1421 L
906 1426 L
903 1431 L
898 1434 L
892 1436 L
886 1436 L
881 1434 L
876 1431 L
873 1426 L
871 1421 L
871 1415 L
873 1409 L
876 1404 L
881 1401 L
886 1399 L
892 1399 L
936 1389 M 941 1391 L
946 1394 L
950 1399 L
951 1404 L
951 1410 L
950 1416 L
946 1421 L
941 1424 L
936 1426 L
930 1426 L
924 1424 L
920 1421 L
916 1416 L
915 1410 L
915 1404 L
916 1399 L
920 1394 L
924 1391 L
930 1389 L
936 1389 L
980 1379 M 985 1381 L
990 1384 L
993 1389 L
995 1394 L
995 1400 L
993 1406 L
990 1411 L
985 1414 L
980 1416 L
974 1416 L
968 1414 L
964 1411 L
960 1406 L
958 1400 L
958 1394 L
960 1389 L
964 1384 L
968 1381 L
974 1379 L
980 1379 L
1024 1369 M 1029 1371 L
1034 1375 L
1037 1379 L
1039 1385 L
1039 1391 L
1037 1396 L
1034 1401 L
1029 1404 L
CS M
1024 1406 L
1018 1406 L
1012 1404 L
1007 1401 L
1004 1396 L
1002 1391 L
1002 1385 L
1004 1379 L
1007 1375 L
1012 1371 L
1018 1369 L
1024 1369 L
1067 1359 M 1073 1361 L
1078 1364 L
1081 1369 L
1083 1375 L
1083 1381 L
1081 1386 L
1078 1391 L
1073 1394 L
1067 1396 L
1061 1396 L
1056 1394 L
1051 1391 L
1048 1386 L
1046 1381 L
1046 1375 L
1048 1369 L
1051 1364 L
1056 1361 L
1061 1359 L
1067 1359 L
1111 1349 M 1117 1351 L
1121 1354 L
1125 1359 L
1127 1365 L
1127 1370 L
1125 1376 L
1121 1381 L
1117 1384 L
1111 1386 L
1105 1386 L
1100 1384 L
1095 1381 L
1091 1376 L
1090 1370 L
1090 1365 L
1091 1359 L
1095 1354 L
1100 1351 L
1105 1349 L
1111 1349 L
1155 1340 M 1160 1341 L
1165 1345 L
1169 1349 L
1170 1355 L
1170 1361 L
1169 1366 L
1165 1371 L
1160 1375 L
1155 1376 L
1149 1376 L
1143 1375 L
1139 1371 L
1135 1366 L
1133 1361 L
1133 1355 L
1135 1349 L
1139 1345 L
1143 1341 L
1149 1340 L
1155 1340 L
1199 1329 M 1204 1331 L
1209 1335 L
1212 1339 L
1214 1345 L
1214 1351 L
1212 1356 L
1209 1361 L
1204 1364 L
1199 1366 L
1193 1366 L
1187 1364 L
1182 1361 L
1179 1356 L
1177 1351 L
1177 1345 L
1179 1339 L
1182 1335 L
1187 1331 L
1193 1329 L
1199 1329 L
1242 1319 M 1248 1321 L
1253 1324 L
1256 1329 L
1258 1335 L
1258 1341 L
1256 1346 L
1253 1351 L
1248 1354 L
1242 1356 L
1236 1356 L
1231 1354 L
1226 1351 L
1223 1346 L
1221 1341 L
1221 1335 L
1223 1329 L
1226 1324 L
1231 1321 L
1236 1319 L
1242 1319 L
1286 1310 M 1292 1311 L
1296 1315 L
1300 1320 L
1302 1325 L
1302 1331 L
1300 1337 L
1296 1341 L
1292 1345 L
1286 1347 L
1280 1347 L
1275 1345 L
1270 1341 L
1266 1337 L
1265 1331 L
1265 1325 L
1266 1320 L
1270 1315 L
1275 1311 L
1280 1310 L
1286 1310 L
1330 1300 M 1335 1301 L
1340 1305 L
1344 1310 L
1345 1315 L
1345 1321 L
1344 1327 L
1340 1331 L
1335 1335 L
1330 1336 L
1324 1336 L
1318 1335 L
1314 1331 L
1310 1327 L
1309 1321 L
1309 1315 L
1310 1310 L
1314 1305 L
1318 1301 L
1324 1300 L
1330 1300 L
1374 1289 M 1379 1291 L
1384 1295 L
1387 1299 L
1389 1305 L
1389 1311 L
1387 1316 L
1384 1321 L
1379 1325 L
1374 1326 L
1368 1326 L
1362 1325 L
1357 1321 L
1354 1316 L
1352 1311 L
1352 1305 L
1354 1299 L
1357 1295 L
1362 1291 L
1368 1289 L
1374 1289 L
1417 1280 M 1423 1282 L
1428 1285 L
1431 1290 L
1433 1295 L
1433 1301 L
1431 1307 L
1428 1312 L
1423 1315 L
1417 1317 L
1411 1317 L
1406 1315 L
1401 1312 L
1398 1307 L
1396 1301 L
1396 1295 L
1398 1290 L
1401 1285 L
1406 1282 L
1411 1280 L
1417 1280 L
1458 1307 M 1455 1307 L
1450 1305 L
1445 1301 L
1442 1297 L
1440 1291 L
1440 1285 L
1442 1280 L
1445 1275 L
1450 1272 L
1455 1270 L
1458 1270 L
583 1487 M 627 1477 L
671 1468 L
714 1458 L
758 1447 L
802 1437 L
846 1428 L
889 1418 L
933 1407 L
977 1397 L
1021 1388 L
1064 1378 L
1108 1368 L
1152 1358 L
1196 1348 L
1239 1338 L
1283 1328 L
1327 1318 L
1371 1308 L
1414 1298 L
1458 1288 L
CS M 3 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
999 792 M 999 1236 L
970 1093 L
999 1214 L
1028 1093 L
999 1236 L
CS [] 0 setdash M
stroke
grestore
showpage
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/cshow {gsave dup stringwidth pop 2 div neg 0
 rmoveto show grestore} def
/Times-Roman findfont 100 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS M 2 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
CS [] 0 setdash M
CS [] 0 setdash M
583 1021 M 2042 1021 L
583 1021 M 583 1089 L
612 1021 M 612 1055 L
641 1021 M 641 1055 L
671 1021 M 671 1055 L
700 1021 M 700 1055 L
729 1021 M 729 1055 L
758 1021 M 758 1055 L
787 1021 M 787 1055 L
816 1021 M 816 1055 L
846 1021 M 846 1055 L
875 1021 M 875 1089 L
904 1021 M 904 1055 L
933 1021 M 933 1055 L
962 1021 M 962 1055 L
991 1021 M 991 1055 L
1021 1021 M 1021 1055 L
1050 1021 M 1050 1055 L
1079 1021 M 1079 1055 L
1108 1021 M 1108 1055 L
1137 1021 M 1137 1055 L
1166 1021 M 1166 1089 L
1196 1021 M 1196 1055 L
1225 1021 M 1225 1055 L
1254 1021 M 1254 1055 L
1283 1021 M 1283 1055 L
1312 1021 M 1312 1055 L
1342 1021 M 1342 1055 L
1371 1021 M 1371 1055 L
1400 1021 M 1400 1055 L
1429 1021 M 1429 1055 L
1458 1021 M 1458 1089 L
1487 1021 M 1487 1055 L
1517 1021 M 1517 1055 L
1546 1021 M 1546 1055 L
1575 1021 M 1575 1055 L
1604 1021 M 1604 1055 L
1633 1021 M 1633 1055 L
1662 1021 M 1662 1055 L
1692 1021 M 1692 1055 L
1721 1021 M 1721 1055 L
1750 1021 M 1750 1089 L
1779 1021 M 1779 1055 L
1808 1021 M 1808 1055 L
1838 1021 M 1838 1055 L
1867 1021 M 1867 1055 L
1896 1021 M 1896 1055 L
1925 1021 M 1925 1055 L
1954 1021 M 1954 1055 L
1983 1021 M 1983 1055 L
2013 1021 M 2013 1055 L
2042 1021 M 2042 1089 L
551 895 M 580 962 M 570 959 L
564 949 L
561 933 L
561 924 L
564 908 L
570 898 L
580 895 L
586 895 L
596 898 L
602 908 L
605 924 L
605 933 L
602 949 L
596 959 L
586 962 L
580 962 L
573 959 L
570 956 L
567 949 L
564 933 L
564 924 L
567 908 L
570 901 L
573 898 L
580 895 L
586 895 M 593 898 L
596 901 L
599 908 L
602 924 L
602 933 L
599 949 L
596 956 L
593 959 L
586 962 L
843 895 M 862 949 M 868 953 L
878 962 L
878 895 L
875 959 M 875 895 L
862 895 M 891 895 L
1134 895 M 1147 949 M 1150 946 L
1147 943 L
1144 946 L
1144 949 L
1147 956 L
1150 959 L
1160 962 L
1173 962 L
1183 959 L
1186 956 L
1189 949 L
1189 943 L
1186 937 L
1176 930 L
1160 924 L
1154 921 L
1147 914 L
1144 905 L
1144 895 L
1173 962 M 1179 959 L
1183 956 L
1186 949 L
1186 943 L
1183 937 L
1173 930 L
1160 924 L
1144 901 M 1147 905 L
1154 905 L
1170 898 L
1179 898 L
1186 901 L
1189 905 L
1154 905 M 1170 895 L
1183 895 L
1186 898 L
1189 905 L
1189 911 L
1426 895 M 1439 949 M 1442 946 L
1439 943 L
1436 946 L
1436 949 L
1439 956 L
1442 959 L
1452 962 L
1465 962 L
1474 959 L
1477 953 L
1477 943 L
1474 937 L
1465 933 L
1455 933 L
1465 962 M 1471 959 L
1474 953 L
1474 943 L
1471 937 L
1465 933 L
1471 930 L
1477 924 L
1481 917 L
1481 908 L
1477 901 L
1474 898 L
1465 895 L
1452 895 L
1442 898 L
1439 901 L
1436 908 L
1436 911 L
1439 914 L
1442 911 L
1439 908 L
1474 927 M 1477 917 L
1477 908 L
1474 901 L
1471 898 L
1465 895 L
1718 895 M 1756 956 M 1756 895 L
1760 962 M 1760 895 L
1760 962 M 1724 914 L
1776 914 L
1747 895 M 1769 895 L
2010 895 M 2026 962 M 2019 930 L
2026 937 L
2035 940 L
2045 940 L
2055 937 L
2061 930 L
2064 921 L
2064 914 L
2061 905 L
2055 898 L
2045 895 L
2035 895 L
2026 898 L
2022 901 L
2019 908 L
2019 911 L
2022 914 L
2026 911 L
2022 908 L
2045 940 M 2051 937 L
2058 930 L
2061 921 L
2061 914 L
2058 905 L
2051 898 L
2045 895 L
2026 962 M 2058 962 L
2026 959 M 2042 959 L
2058 962 L
583 2188 M 2042 2188 L
583 2188 M 583 2119 L
612 2188 M 612 2153 L
641 2188 M 641 2153 L
671 2188 M 671 2153 L
700 2188 M 700 2153 L
729 2188 M 729 2153 L
758 2188 M 758 2153 L
787 2188 M 787 2153 L
816 2188 M 816 2153 L
846 2188 M 846 2153 L
875 2188 M 875 2119 L
904 2188 M 904 2153 L
933 2188 M 933 2153 L
962 2188 M 962 2153 L
991 2188 M 991 2153 L
1021 2188 M 1021 2153 L
1050 2188 M 1050 2153 L
1079 2188 M 1079 2153 L
1108 2188 M 1108 2153 L
1137 2188 M 1137 2153 L
1166 2188 M 1166 2119 L
1196 2188 M 1196 2153 L
1225 2188 M 1225 2153 L
1254 2188 M 1254 2153 L
1283 2188 M 1283 2153 L
1312 2188 M 1312 2153 L
1342 2188 M 1342 2153 L
1371 2188 M 1371 2153 L
1400 2188 M 1400 2153 L
1429 2188 M 1429 2153 L
1458 2188 M 1458 2119 L
1487 2188 M 1487 2153 L
1517 2188 M 1517 2153 L
1546 2188 M 1546 2153 L
1575 2188 M 1575 2153 L
1604 2188 M 1604 2153 L
1633 2188 M 1633 2153 L
1662 2188 M 1662 2153 L
1692 2188 M 1692 2153 L
1721 2188 M 1721 2153 L
1750 2188 M 1750 2119 L
1779 2188 M 1779 2153 L
1808 2188 M 1808 2153 L
1838 2188 M 1838 2153 L
1867 2188 M 1867 2153 L
1896 2188 M 1896 2153 L
1925 2188 M 1925 2153 L
1954 2188 M 1954 2153 L
1983 2188 M 1983 2153 L
2013 2188 M 2013 2153 L
2042 2188 M 2042 2119 L
583 1021 M 583 2188 L
583 1021 M 651 1021 L
583 1150 M 617 1150 L
583 1280 M 651 1280 L
583 1410 M 617 1410 L
583 1539 M 651 1539 L
583 1669 M 617 1669 L
583 1799 M 651 1799 L
583 1928 M 617 1928 L
583 2058 M 651 2058 L
583 2188 M 617 2188 L
313 987 M 326 1016 M 383 1016 L
409 1041 M 412 1038 L
409 1035 L
406 1038 L
406 1041 L
409 1048 L
412 1051 L
422 1054 L
435 1054 L
444 1051 L
448 1048 L
451 1041 L
451 1035 L
448 1029 L
438 1022 L
422 1016 L
416 1013 L
409 1006 L
406 997 L
406 987 L
435 1054 M 441 1051 L
444 1048 L
448 1041 L
448 1035 L
444 1029 L
435 1022 L
422 1016 L
406 993 M 409 997 L
416 997 L
432 990 L
441 990 L
448 993 L
451 997 L
416 997 M 432 987 L
444 987 L
448 990 L
CS M
451 997 L
451 1003 L
489 1054 M 480 1051 L
473 1041 L
470 1025 L
470 1016 L
473 1000 L
480 990 L
489 987 L
496 987 L
505 990 L
512 1000 L
515 1016 L
515 1025 L
512 1041 L
505 1051 L
496 1054 L
489 1054 L
483 1051 L
480 1048 L
477 1041 L
473 1025 L
473 1016 L
477 1000 L
480 993 L
483 990 L
489 987 L
496 987 M 502 990 L
505 993 L
509 1000 L
512 1016 L
512 1025 L
509 1041 L
505 1048 L
502 1051 L
496 1054 L
313 1246 M 326 1275 M 383 1275 L
416 1301 M 422 1304 L
432 1314 L
432 1246 L
428 1310 M 428 1246 L
416 1246 M 444 1246 L
489 1314 M 480 1310 L
473 1301 L
470 1285 L
470 1275 L
473 1259 L
480 1249 L
489 1246 L
496 1246 L
505 1249 L
512 1259 L
515 1275 L
515 1285 L
512 1301 L
505 1310 L
496 1314 L
489 1314 L
483 1310 L
480 1307 L
477 1301 L
473 1285 L
473 1275 L
477 1259 L
480 1253 L
483 1249 L
489 1246 L
496 1246 M 502 1249 L
505 1253 L
509 1259 L
512 1275 L
512 1285 L
509 1301 L
505 1307 L
502 1310 L
496 1314 L
460 1506 M 489 1573 M 480 1570 L
473 1560 L
470 1544 L
470 1534 L
473 1518 L
480 1509 L
489 1506 L
496 1506 L
505 1509 L
512 1518 L
515 1534 L
515 1544 L
512 1560 L
505 1570 L
496 1573 L
489 1573 L
483 1570 L
480 1567 L
477 1560 L
473 1544 L
473 1534 L
477 1518 L
480 1512 L
483 1509 L
489 1506 L
496 1506 M 502 1509 L
505 1512 L
509 1518 L
512 1534 L
512 1544 L
509 1560 L
505 1567 L
502 1570 L
496 1573 L
396 1765 M 416 1819 M 422 1823 L
432 1832 L
432 1765 L
428 1829 M 428 1765 L
416 1765 M 444 1765 L
489 1832 M 480 1829 L
473 1819 L
470 1803 L
470 1794 L
473 1778 L
480 1768 L
489 1765 L
496 1765 L
505 1768 L
512 1778 L
515 1794 L
515 1803 L
512 1819 L
505 1829 L
496 1832 L
489 1832 L
483 1829 L
480 1826 L
477 1819 L
473 1803 L
473 1794 L
477 1778 L
480 1771 L
483 1768 L
489 1765 L
496 1765 M 502 1768 L
505 1771 L
509 1778 L
512 1794 L
512 1803 L
509 1819 L
505 1826 L
502 1829 L
496 1832 L
396 2024 M 409 2079 M 412 2076 L
409 2072 L
406 2076 L
406 2079 L
409 2085 L
412 2088 L
422 2092 L
435 2092 L
444 2088 L
448 2085 L
451 2079 L
451 2072 L
448 2066 L
438 2060 L
422 2053 L
416 2050 L
409 2043 L
406 2034 L
406 2024 L
435 2092 M 441 2088 L
444 2085 L
448 2079 L
448 2072 L
444 2066 L
435 2060 L
422 2053 L
406 2031 M 409 2034 L
416 2034 L
432 2027 L
441 2027 L
448 2031 L
451 2034 L
416 2034 M 432 2024 L
444 2024 L
448 2027 L
451 2034 L
451 2040 L
489 2092 M 480 2088 L
473 2079 L
470 2063 L
470 2053 L
473 2037 L
480 2027 L
489 2024 L
496 2024 L
505 2027 L
512 2037 L
515 2053 L
515 2063 L
512 2079 L
505 2088 L
496 2092 L
489 2092 L
483 2088 L
480 2085 L
477 2079 L
473 2063 L
473 2053 L
477 2037 L
480 2031 L
483 2027 L
489 2024 L
496 2024 M 502 2027 L
505 2031 L
509 2037 L
512 2053 L
512 2063 L
509 2079 L
505 2085 L
502 2088 L
496 2092 L
2042 1021 M 2042 2188 L
2042 1021 M 1973 1021 L
2042 1150 M 2008 1150 L
2042 1280 M 1973 1280 L
2042 1410 M 2008 1410 L
2042 1539 M 1973 1539 L
2042 1669 M 2008 1669 L
2042 1799 M 1973 1799 L
2042 1928 M 2008 1928 L
2042 2058 M 1973 2058 L
2042 2188 M 2008 2188 L
CS [] 0 setdash M
CS [] 0 setdash M
1195 756 M 1211 824 M 1211 776 L
1214 766 L
1221 760 L
1231 756 L
1237 756 L
1247 760 L
1253 766 L
1256 776 L
1256 824 L
1214 824 M 1214 776 L
1218 766 L
1224 760 L
1231 756 L
1202 824 M 1224 824 L
1247 824 M 1266 824 L
1336 837 M 1279 734 L
1359 824 M 1359 769 L
1362 760 L
1369 756 L
1375 756 L
1381 760 L
1385 766 L
1362 824 M 1362 769 L
1365 760 L
1369 756 L
1349 801 M 1375 801 L
1408 766 M 1403 764 L
1399 758 L
1397 749 L
1397 743 L
1399 733 L
1403 727 L
1408 725 L
1412 725 L
1418 727 L
1422 733 L
1424 743 L
1424 749 L
1422 758 L
1418 764 L
1412 766 L
1408 766 L
1404 764 L
1403 762 L
1401 758 L
1399 749 L
1399 743 L
1401 733 L
1403 729 L
1404 727 L
1408 725 L
1412 725 M 1416 727 L
1418 729 L
1420 733 L
1422 743 L
1422 749 L
1420 758 L
1418 762 L
1416 764 L
1412 766 L
CS [] 0 setdash M
583 1727 M 612 1734 L
641 1742 L
671 1751 L
700 1760 L
729 1771 L
758 1782 L
787 1796 L
816 1810 L
846 1827 L
875 1847 L
904 1870 L
933 1896 L
962 1928 L
991 1967 L
1021 2014 L
1050 2074 L
1079 2151 L
1089 2188 L
1245 2188 M 1250 1021 L
1368 1021 M 1385 1113 L
1458 1281 L
1531 1369 L
1604 1422 L
1677 1456 L
1750 1479 L
1823 1496 L
1896 1508 L
1969 1518 L
2042 1525 L
583 1727 M B
599 1718 M 583 1746 L
567 1718 L
599 1718 L
CF M
612 1734 M B
628 1725 M 612 1753 L
596 1725 L
628 1725 L
CF M
641 1742 M B
657 1733 M 641 1761 L
625 1733 L
658 1733 L
CF M
671 1751 M B
687 1741 M 671 1769 L
654 1741 L
687 1741 L
CF M
700 1760 M B
716 1751 M 700 1779 L
684 1751 L
716 1751 L
CF M
729 1771 M B
745 1761 M 729 1789 L
713 1761 L
745 1761 L
CF M
758 1782 M B
774 1773 M 758 1801 L
742 1773 L
774 1773 L
CF M
787 1796 M B
803 1786 M 787 1814 L
771 1786 L
803 1786 L
CF M
816 1810 M B
833 1801 M 816 1829 L
800 1801 L
833 1801 L
CF M
846 1827 M B
862 1818 M 846 1846 L
829 1818 L
862 1818 L
CF M
875 1847 M B
891 1838 M 875 1866 L
859 1838 L
891 1838 L
CF M
904 1870 M B
920 1860 M 904 1888 L
888 1860 L
920 1860 L
CF M
933 1896 M B
949 1887 M 933 1915 L
917 1887 L
949 1887 L
CF M
962 1928 M B
978 1919 M 962 1947 L
946 1919 L
978 1919 L
CF M
991 1967 M B
1007 1957 M 991 1986 L
975 1957 L
1008 1957 L
CF M
1021 2014 M B
1037 2005 M 1021 2033 L
1004 2005 L
1037 2005 L
CF M
1050 2074 M B
1066 2064 M 1050 2093 L
1034 2065 L
1066 2065 L
CF M
1079 2151 M B
1095 2142 M 1079 2170 L
1063 2142 L
1095 2142 L
CF M
1385 1113 M B
1401 1104 M 1385 1132 L
1369 1104 L
1401 1104 L
CF M
1458 1281 M B
1474 1272 M 1458 1300 L
1442 1272 L
1474 1272 L
CF M
1531 1369 M B
1547 1360 M 1531 1388 L
1515 1360 L
1547 1360 L
CF M
1604 1422 M B
1620 1412 M 1604 1440 L
1588 1412 L
1620 1412 L
CF M
1677 1456 M B
1693 1446 M 1677 1474 L
1661 1446 L
1693 1446 L
CF M
1750 1479 M B
1766 1470 M 1750 1498 L
1734 1470 L
1766 1470 L
CF M
1823 1496 M B
1839 1486 M 1823 1515 L
1807 1487 L
1839 1487 L
CF M
1896 1508 M B
1912 1499 M 1896 1527 L
1880 1499 L
1912 1499 L
CF M
1969 1518 M B
1985 1508 M 1969 1536 L
1953 1508 L
1985 1508 L
CF M
2042 1525 M B
2058 1515 M 2042 1544 L
2026 1516 L
2058 1516 L
CF M
583 1723 M 612 1730 L
641 1737 L
671 1745 L
700 1753 L
729 1762 L
758 1772 L
787 1783 L
816 1795 L
846 1809 L
875 1823 L
904 1840 L
933 1858 L
962 1878 L
991 1900 L
1021 1924 L
1050 1951 L
1079 1980 L
1108 2010 L
1137 2043 L
1166 2076 L
1196 2110 L
1210 2126 L
1225 2143 L
1239 2159 L
1254 1248 L
1269 1264 L
1283 1279 L
1298 1293 L
1312 1306 L
1385 1366 L
1458 1411 L
1531 1444 L
1604 1469 L
1677 1487 L
1750 1502 L
1823 1512 L
1896 1521 L
1969 1527 L
2042 1533 L
583 1723 M B
599 1714 M 583 1742 L
567 1714 L
599 1714 L
CF M
612 1730 M B
628 1721 M 612 1749 L
596 1721 L
628 1721 L
CF M
641 1737 M B
657 1728 M 641 1756 L
625 1728 L
658 1728 L
CF M
671 1745 M B
687 1735 M 671 1763 L
654 1735 L
687 1735 L
CF M
700 1753 M B
716 1744 M 700 1772 L
684 1744 L
716 1744 L
CF M
729 1762 M B
745 1753 M 729 1781 L
713 1753 L
745 1753 L
CF M
758 1772 M B
774 1763 M 758 1791 L
742 1763 L
774 1763 L
CF M
787 1783 M B
803 1774 M 787 1802 L
771 1774 L
803 1774 L
CF M
816 1795 M B
833 1786 M 816 1814 L
800 1786 L
833 1786 L
CF M
846 1809 M B
862 1799 M 846 1827 L
829 1799 L
862 1799 L
CF M
875 1823 M B
891 1814 M 875 1842 L
859 1814 L
891 1814 L
CF M
904 1840 M B
920 1830 M 904 1858 L
888 1830 L
920 1830 L
CF M
933 1858 M B
949 1848 M 933 1876 L
917 1848 L
949 1848 L
CF M
962 1878 M B
978 1868 M 962 1897 L
946 1869 L
978 1869 L
CF M
991 1900 M B
1007 1891 M 991 1919 L
975 1891 L
1008 1891 L
CF M
1021 1924 M B
1037 1915 M 1021 1943 L
1004 1915 L
1037 1915 L
CF M
1050 1951 M B
1066 1942 M 1050 1970 L
1034 1942 L
1066 1942 L
CF M
1079 1980 M B
1095 1970 M 1079 1998 L
1063 1970 L
1095 1970 L
CF M
1108 2010 M B
1124 2001 M 1108 2029 L
1092 2001 L
1124 2001 L
CF M
1137 2043 M B
1153 2033 M 1137 2061 L
1121 2033 L
1153 2033 L
CF M
1166 2076 M B
1183 2067 M 1166 2095 L
1150 2067 L
1183 2067 L
CF M
1196 2110 M B
1212 2100 M 1196 2128 L
1179 2100 L
1212 2100 L
CF M
1210 2126 M B
1226 2117 M 1210 2145 L
1194 2117 L
1226 2117 L
CF M
1225 2143 M B
1241 2133 M 1225 2161 L
1209 2133 L
1241 2133 L
CF M
1239 2159 M B
1256 2149 M 1239 2177 L
1223 2149 L
1256 2149 L
CF M
1254 1248 M B
1270 1239 M 1254 1267 L
1238 1239 L
1270 1239 L
CF M
1269 1264 M B
1285 1254 M 1269 1282 L
1252 1254 L
1285 1254 L
CF M
1283 1279 M B
1299 1269 M 1283 1297 L
1267 1269 L
1299 1269 L
CF M
1298 1293 M B
1314 1283 M 1298 1311 L
1282 1283 L
1314 1283 L
CF M
1312 1306 M B
1328 1297 M 1312 1325 L
1296 1297 L
1329 1297 L
CF M
1385 1366 M B
1401 1356 M 1385 1384 L
1369 1356 L
1401 1356 L
CF M
1458 1411 M B
1474 1401 M 1458 1429 L
1442 1401 L
1474 1401 L
CF M
1531 1444 M B
1547 1435 M 1531 1463 L
1515 1435 L
1547 1435 L
CF M
1604 1469 M B
1620 1460 M 1604 1488 L
1588 1460 L
1620 1460 L
CF M
1677 1487 M B
1693 1478 M 1677 1506 L
1661 1478 L
1693 1478 L
CF M
1750 1502 M B
1766 1492 M 1750 1520 L
1734 1492 L
1766 1492 L
CF M
1823 1512 M B
1839 1503 M 1823 1531 L
1807 1503 L
1839 1503 L
CF M
1896 1521 M B
1912 1511 M 1896 1539 L
1880 1511 L
1912 1511 L
CF M
1969 1527 M B
1985 1518 M 1969 1546 L
1953 1518 L
1985 1518 L
CF M
2042 1533 M B
2058 1523 M 2042 1551 L
2026 1523 L
2058 1523 L
CF M
583 1716 M 612 1722 L
641 1728 L
671 1734 L
700 1740 L
729 1747 L
758 1755 L
787 1763 L
816 1772 L
846 1781 L
875 1790 L
904 1800 L
933 1811 L
962 1822 L
991 1834 L
1021 1845 L
1050 1858 L
1079 1870 L
1108 1882 L
1137 1895 L
1166 1907 L
1196 1919 L
1210 1925 L
1225 1931 L
1239 1936 L
1254 1413 L
1269 1418 L
1283 1423 L
1298 1429 L
1312 1434 L
1385 1456 L
1458 1475 L
1531 1490 L
1604 1503 L
1677 1513 L
1750 1521 L
1823 1527 L
1896 1533 L
1969 1537 L
2042 1541 L
583 1716 M B
599 1707 M 583 1735 L
567 1707 L
599 1707 L
CF M
612 1722 M B
628 1712 M 612 1740 L
596 1712 L
628 1712 L
CF M
641 1728 M B
657 1718 M 641 1746 L
625 1718 L
658 1718 L
CF M
671 1734 M B
687 1724 M 671 1752 L
654 1724 L
687 1724 L
CF M
700 1740 M B
716 1731 M 700 1759 L
684 1731 L
716 1731 L
CF M
729 1747 M B
745 1738 M 729 1766 L
713 1738 L
745 1738 L
CF M
758 1755 M B
774 1746 M 758 1774 L
742 1746 L
774 1746 L
CF M
787 1763 M B
803 1754 M 787 1782 L
771 1754 L
803 1754 L
CF M
816 1772 M B
833 1762 M 816 1790 L
800 1762 L
833 1762 L
CF M
846 1781 M B
862 1771 M 846 1799 L
829 1771 L
862 1771 L
CF M
875 1790 M B
891 1781 M 875 1809 L
859 1781 L
891 1781 L
CF M
904 1800 M B
920 1791 M 904 1819 L
888 1791 L
920 1791 L
CF M
933 1811 M B
949 1801 M 933 1829 L
917 1801 L
949 1801 L
CF M
962 1822 M B
978 1812 M 962 1841 L
946 1813 L
978 1813 L
CF M
991 1834 M B
1007 1824 M 991 1852 L
975 1824 L
1008 1824 L
CF M
1021 1845 M B
1037 1836 M 1021 1864 L
1004 1836 L
1037 1836 L
CF M
1050 1858 M B
1066 1848 M 1050 1876 L
1034 1848 L
1066 1848 L
CF M
1079 1870 M B
1095 1861 M 1079 1889 L
1063 1861 L
1095 1861 L
CF M
1108 1882 M B
1124 1873 M 1108 1901 L
1092 1873 L
1124 1873 L
CF M
1137 1895 M B
1153 1886 M 1137 1914 L
1121 1886 L
1153 1886 L
CF M
1166 1907 M B
1183 1898 M 1166 1926 L
1150 1898 L
1183 1898 L
CF M
1196 1919 M B
1212 1910 M 1196 1938 L
1179 1910 L
1212 1910 L
CF M
1210 1925 M B
1226 1916 M 1210 1944 L
1194 1916 L
1226 1916 L
CF M
1225 1931 M B
1241 1921 M 1225 1949 L
1209 1921 L
1241 1921 L
CF M
1239 1936 M B
1256 1927 M 1239 1955 L
1223 1927 L
1256 1927 L
CF M
1254 1413 M B
1270 1403 M 1254 1431 L
1238 1403 L
1270 1403 L
CF M
1269 1418 M B
1285 1409 M 1269 1437 L
1252 1409 L
1285 1409 L
CF M
1283 1423 M B
1299 1414 M 1283 1442 L
1267 1414 L
1299 1414 L
CF M
1298 1429 M B
1314 1419 M 1298 1447 L
1282 1419 L
1314 1419 L
CF M
1312 1434 M B
1328 1424 M 1312 1452 L
1296 1424 L
1329 1424 L
CF M
1385 1456 M B
1401 1447 M 1385 1475 L
1369 1447 L
1401 1447 L
CF M
1458 1475 M B
1474 1465 M 1458 1493 L
1442 1465 L
1474 1465 L
CF M
1531 1490 M B
1547 1481 M 1531 1509 L
1515 1481 L
1547 1481 L
CF M
1604 1503 M B
1620 1493 M 1604 1521 L
1588 1493 L
1620 1493 L
CF M
1677 1513 M B
1693 1503 M 1677 1531 L
1661 1503 L
1693 1503 L
CF M
1750 1521 M B
1766 1511 M 1750 1539 L
1734 1511 L
1766 1511 L
CF M
1823 1527 M B
1839 1518 M 1823 1546 L
1807 1518 L
1839 1518 L
CF M
1896 1533 M B
1912 1523 M 1896 1551 L
1880 1523 L
1912 1523 L
CF M
1969 1537 M B
1985 1528 M 1969 1556 L
1953 1528 L
1985 1528 L
CF M
2042 1541 M B
2058 1531 M 2042 1559 L
2026 1531 L
2058 1531 L
CF M
583 1707 M 612 1711 L
641 1716 L
671 1721 L
700 1726 L
729 1731 L
758 1736 L
787 1742 L
816 1748 L
846 1754 L
875 1760 L
904 1766 L
933 1773 L
962 1779 L
991 1786 L
1021 1793 L
1050 1799 L
1079 1806 L
1108 1812 L
1137 1819 L
1166 1825 L
1196 1831 L
1210 1834 L
1225 1837 L
1239 1840 L
1254 1472 L
1269 1475 L
1283 1478 L
1298 1480 L
1312 1483 L
1385 1495 L
1458 1505 L
1531 1514 L
1604 1521 L
1677 1527 L
1750 1532 L
1823 1537 L
1896 1540 L
1969 1543 L
2042 1546 L
583 1707 M B
599 1698 M 583 1726 L
567 1698 L
599 1698 L
CF M
612 1711 M B
628 1702 M 612 1730 L
596 1702 L
628 1702 L
CF M
641 1716 M B
657 1707 M 641 1735 L
625 1707 L
658 1707 L
CF M
671 1721 M B
687 1711 M 671 1739 L
654 1711 L
687 1711 L
CF M
700 1726 M B
716 1716 M 700 1744 L
684 1716 L
716 1716 L
CF M
729 1731 M B
745 1722 M 729 1750 L
713 1722 L
745 1722 L
CF M
758 1736 M B
774 1727 M 758 1755 L
742 1727 L
774 1727 L
CF M
787 1742 M B
803 1733 M 787 1761 L
771 1733 L
803 1733 L
CF M
816 1748 M B
833 1738 M 816 1766 L
800 1738 L
833 1738 L
CF M
846 1754 M B
862 1744 M 846 1772 L
829 1744 L
862 1744 L
CF M
875 1760 M B
891 1751 M 875 1779 L
859 1751 L
891 1751 L
CF M
904 1766 M B
920 1757 M 904 1785 L
888 1757 L
920 1757 L
CF M
933 1773 M B
949 1763 M 933 1791 L
917 1763 L
949 1763 L
CF M
962 1779 M B
978 1770 M 962 1798 L
946 1770 L
978 1770 L
CF M
991 1786 M B
1007 1777 M 991 1805 L
975 1777 L
1008 1777 L
CF M
1021 1793 M B
1037 1783 M 1021 1811 L
1004 1783 L
1037 1783 L
CF M
1050 1799 M B
1066 1790 M 1050 1818 L
1034 1790 L
1066 1790 L
CF M
1079 1806 M B
1095 1797 M 1079 1825 L
1063 1797 L
1095 1797 L
CF M
1108 1812 M B
1124 1803 M 1108 1831 L
1092 1803 L
1124 1803 L
CF M
1137 1819 M B
1153 1810 M 1137 1838 L
1121 1810 L
1153 1810 L
CF M
1166 1825 M B
1183 1816 M 1166 1844 L
1150 1816 L
1183 1816 L
CF M
1196 1831 M B
1212 1822 M 1196 1850 L
1179 1822 L
1212 1822 L
CF M
1210 1834 M B
1226 1825 M 1210 1853 L
1194 1825 L
1226 1825 L
CF M
1225 1837 M B
1241 1828 M 1225 1856 L
1209 1828 L
1241 1828 L
CF M
1239 1840 M B
1256 1831 M 1239 1859 L
1223 1831 L
1256 1831 L
CF M
1254 1472 M B
1270 1463 M 1254 1491 L
1238 1463 L
1270 1463 L
CF M
1269 1475 M B
1285 1466 M 1269 1494 L
1252 1466 L
1285 1466 L
CF M
1283 1478 M B
1299 1468 M 1283 1497 L
1267 1469 L
1299 1469 L
CF M
1298 1480 M B
1314 1471 M 1298 1499 L
1282 1471 L
1314 1471 L
CF M
1312 1483 M B
1328 1474 M 1312 1502 L
1296 1474 L
1329 1474 L
CF M
1385 1495 M B
1401 1486 M 1385 1514 L
1369 1486 L
1401 1486 L
CF M
1458 1505 M B
1474 1496 M 1458 1524 L
1442 1496 L
1474 1496 L
CF M
1531 1514 M B
1547 1504 M 1531 1532 L
1515 1504 L
1547 1504 L
CF M
1604 1521 M B
1620 1512 M 1604 1540 L
1588 1512 L
1620 1512 L
CF M
1677 1527 M B
1693 1518 M 1677 1546 L
1661 1518 L
1693 1518 L
CF M
1750 1532 M B
1766 1523 M 1750 1551 L
1734 1523 L
1766 1523 L
CF M
1823 1537 M B
1839 1527 M 1823 1555 L
1807 1527 L
1839 1527 L
CF M
1896 1540 M B
1912 1531 M 1896 1559 L
1880 1531 L
1912 1531 L
CF M
1969 1543 M B
1985 1534 M 1969 1562 L
1953 1534 L
1985 1534 L
CF M
2042 1546 M B
2058 1537 M 2042 1565 L
2026 1537 L
2058 1537 L
CF M
583 1693 M 612 1696 L
641 1699 L
671 1702 L
700 1706 L
729 1709 L
758 1712 L
787 1716 L
816 1719 L
846 1723 L
875 1726 L
904 1730 L
933 1733 L
962 1737 L
991 1740 L
1021 1744 L
1050 1747 L
1079 1751 L
1108 1754 L
1137 1757 L
1166 1760 L
1196 1763 L
1210 1765 L
1225 1766 L
1239 1768 L
1254 1510 L
1269 1511 L
1283 1513 L
1298 1514 L
1312 1515 L
1385 1521 L
1458 1527 L
1531 1531 L
1604 1536 L
1677 1539 L
1750 1542 L
1823 1545 L
1896 1547 L
1969 1549 L
2042 1551 L
583 1693 M B
599 1684 M 583 1712 L
567 1684 L
599 1684 L
CF M
612 1696 M B
628 1687 M 612 1715 L
596 1687 L
628 1687 L
CF M
641 1699 M B
657 1690 M 641 1718 L
625 1690 L
658 1690 L
CF M
671 1702 M B
687 1693 M 671 1721 L
654 1693 L
687 1693 L
CF M
700 1706 M B
716 1696 M 700 1724 L
684 1696 L
716 1696 L
CF M
729 1709 M B
745 1700 M 729 1728 L
713 1700 L
745 1700 L
CF M
758 1712 M B
774 1703 M 758 1731 L
742 1703 L
774 1703 L
CF M
787 1716 M B
803 1706 M 787 1734 L
771 1706 L
803 1706 L
CF M
816 1719 M B
833 1710 M 816 1738 L
800 1710 L
833 1710 L
CF M
846 1723 M B
862 1713 M 846 1741 L
829 1713 L
862 1713 L
CF M
875 1726 M B
891 1717 M 875 1745 L
859 1717 L
891 1717 L
CF M
904 1730 M B
920 1720 M 904 1748 L
888 1720 L
920 1720 L
CF M
933 1733 M B
949 1724 M 933 1752 L
917 1724 L
949 1724 L
CF M
962 1737 M B
978 1727 M 962 1756 L
946 1728 L
978 1728 L
CF M
991 1740 M B
1007 1731 M 991 1759 L
975 1731 L
1008 1731 L
CF M
1021 1744 M B
1037 1734 M 1021 1762 L
1004 1734 L
1037 1734 L
CF M
1050 1747 M B
1066 1738 M 1050 1766 L
1034 1738 L
1066 1738 L
CF M
1079 1751 M B
1095 1741 M 1079 1769 L
1063 1741 L
1095 1741 L
CF M
1108 1754 M B
1124 1745 M 1108 1773 L
1092 1745 L
1124 1745 L
CF M
1137 1757 M B
1153 1748 M 1137 1776 L
1121 1748 L
1153 1748 L
CF M
1166 1760 M B
1183 1751 M 1166 1779 L
1150 1751 L
1183 1751 L
CF M
1196 1763 M B
1212 1754 M 1196 1782 L
1179 1754 L
1212 1754 L
CF M
1210 1765 M B
1226 1755 M 1210 1783 L
1194 1755 L
1226 1755 L
CF M
1225 1766 M B
1241 1757 M 1225 1785 L
1209 1757 L
1241 1757 L
CF M
1239 1768 M B
1256 1758 M 1239 1786 L
1223 1758 L
1256 1758 L
CF M
1254 1510 M B
1270 1501 M 1254 1529 L
1238 1501 L
1270 1501 L
CF M
1269 1511 M B
1285 1502 M 1269 1530 L
1252 1502 L
1285 1502 L
CF M
1283 1513 M B
1299 1503 M 1283 1531 L
1267 1503 L
1299 1503 L
CF M
1298 1514 M B
1314 1505 M 1298 1533 L
1282 1505 L
1314 1505 L
CF M
1312 1515 M B
1328 1506 M 1312 1534 L
1296 1506 L
1329 1506 L
CF M
1385 1521 M B
1401 1512 M 1385 1540 L
1369 1512 L
1401 1512 L
CF M
1458 1527 M B
1474 1517 M 1458 1545 L
1442 1517 L
1474 1517 L
CF M
1531 1531 M B
1547 1522 M 1531 1550 L
1515 1522 L
1547 1522 L
CF M
1604 1536 M B
1620 1526 M 1604 1554 L
1588 1526 L
1620 1526 L
CF M
1677 1539 M B
1693 1530 M 1677 1558 L
1661 1530 L
1693 1530 L
CF M
1750 1542 M B
1766 1533 M 1750 1561 L
1734 1533 L
1766 1533 L
CF M
1823 1545 M B
1839 1535 M 1823 1563 L
1807 1535 L
1839 1535 L
CF M
1896 1547 M B
1912 1538 M 1896 1566 L
1880 1538 L
1912 1538 L
CF M
1969 1549 M B
1985 1540 M 1969 1568 L
1953 1540 L
1985 1540 L
CF M
2042 1551 M B
2058 1541 M 2042 1569 L
2026 1541 L
2058 1541 L
CF M
CS [] 0 setdash M
1256 88 M (R. Resta and S. Sorella, Fig. 2) cshow
300 1440 M 90 rotate (\074 Z) show
0 20 rmoveto (\052 ) show
0 -20 rmoveto (\076) show
stroke
grestore
showpage
%
%  Loop integration in the (k,U) plane
%
72.27 2.54 div dup scale
 20 dict begin
/thick { 0.2 setlinewidth } def
/medium { 0.1 setlinewidth } def
/thin { 0.04 setlinewidth } def
/dash {[0.2] 0 setdash} def
/solid {[] 0 setdash} def
/cshow {gsave dup stringwidth pop 2 div neg 0
 rmoveto show grestore} def
/sfob
 { /Helvetica-Oblique findfont 0.8 scalefont setfont
 } def
/sfnorm
 { /Times-Roman findfont 0.86 scalefont setfont
 } def
/sfscript
 { /Times-Roman findfont 0.6 scalefont setfont
 } def
/sym
 { /Symbol findfont 0.8 scalefont setfont
 } def
/box { gsave moveto 1 index 0 rlineto 0 exch rlineto
     neg 0 rlineto closepath stroke grestore
} def
/boxfill { gsave moveto 1 index 0 rlineto 0 exch rlineto
     neg 0 rlineto closepath fill grestore
} def
/harrow {moveto -0.3 0.3 rlineto 0 -0.6 rlineto
closepath fill} def
/varrow {moveto -0.3 -0.3 rlineto 0.6 0 rlineto
closepath fill} def
%
 sfnorm 10.5 5 moveto (R. Resta and S. Sorella, Fig. 3) cshow
 8 14.5 moveto currentpoint translate
% 1 1 moveto currentpoint translate
%
medium
1 setlinejoin 1 setlinecap
5 2 0 0.5 box
thin
0 setlinejoin 0 setlinecap
% 0.9 setgray 5 3 0 0 boxfill 0 setgray
-0.8 -3 moveto 6.8 0 rlineto stroke 6 -3 harrow
2.5 -3.5 moveto 0 7.5 rlineto stroke 2.5 4 varrow
%
sfnorm 2.9 3.5 moveto (U) show
sfnorm 2.9 1.3 moveto (U) show 0.1 -0.2 rmoveto sfscript (C) show
sfnorm 6 -2.5  moveto (k) cshow
sym 2.5 1.3 moveto (\264) cshow
%%Page
showpage
